Exploring the heterogeneous impacts of Indonesia's conditional cash transfer scheme (PKH) on maternal health care utilisation using instrumental causal forests

This paper uses instrumental causal forests, a novel machine learning method, to explore the treatment effect heterogeneity of Indonesia's conditional cash transfer scheme on maternal health care utilisation. Using randomised programme assignment as an instrument for enrollment in the scheme, we estimate conditional local average treatment effects for four key outcomes: good assisted delivery, delivery in a health care facility, pre-natal visits, and post-natal visits. We find significant treatment effect heterogeneity by supply-side characteristics, even though supply-side readiness was taken into account during programme development. Mothers in areas with more doctors, nurses, and delivery assistants were more likely to benefit from the programme, in terms of increased rates of good assisted delivery outcome. We also find large differences in benefits according to indicators of household poverty and survey wave, reflecting the possible impact of changes in programme design in its later years. The impact on post-natal visits in 2013 displayed the largest heterogeneity among all outcomes, with some women less likely to attend post-natal check ups after receiving the cash transfer in the long term.

==> Paper/figs/blp.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-16 12:48:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (867.24,505.89);
\end{scope}
\begin{scope}
\path[clip] (153.52, 61.37) rectangle (326.45,474.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.52, 61.37) rectangle (326.45,474.31);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.91, 70.64) -- (288.56, 70.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.53, 67.99) -- (259.01, 67.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 83.87) -- (271.60, 83.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.51, 81.23) -- (254.33, 81.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.38, 97.11) -- (267.75, 97.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.06, 94.46) -- (286.84, 94.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.69,110.35) -- (266.36,110.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.80,107.70) -- (244.11,107.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.28,123.58) -- (282.22,123.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.86,120.93) -- (255.76,120.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.81,136.82) -- (265.84,136.82);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.76,134.17) -- (247.93,134.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.66,150.05) -- (269.51,150.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.59,147.40) -- (258.19,147.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.73,163.29) -- (271.62,163.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84,160.64) -- (258.33,160.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,176.52) -- (255.93,176.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.98,173.87) -- (266.90,173.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.65,189.76) -- (260.85,189.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,187.11) -- (260.48,187.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.63,202.99) -- (255.45,202.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.73,200.34) -- (248.94,200.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.94,216.23) -- (263.17,216.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.78,213.58) -- (318.47,213.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.82,229.46) -- (283.09,229.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.39,226.82) -- (318.59,226.82);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.51,242.70) -- (252.53,242.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.45,240.05) -- (269.72,240.05);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.06,255.93) -- (271.18,255.93);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36,253.29) -- (274.35,253.29);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.46,269.17) -- (251.49,269.17);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.09,266.52) -- (279.88,266.52);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.82,282.40) -- (292.72,282.40);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.99,279.76) -- (318.49,279.76);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.58,295.64) -- (262.78,295.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.57,292.99) -- (284.53,292.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.51,308.87) -- (270.32,308.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.50,306.23) -- (260.76,306.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.79,322.11) -- (253.84,322.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.85,319.46) -- (268.22,319.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,335.34) -- (292.58,335.34);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.47,332.70) -- (296.88,332.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.36,348.58) -- (278.99,348.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.06,345.93) -- (297.25,345.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.26,361.81) -- (267.43,361.81);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.33,359.17) -- (267.30,359.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.77,375.05) -- (246.26,375.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.78,372.40) -- (259.90,372.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.58,388.29) -- (276.72,388.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.21,385.64) -- (269.83,385.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.25,401.52) -- (254.41,401.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.30,398.87) -- (254.50,398.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38,414.76) -- (245.88,414.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.13,412.11) -- (252.01,412.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.09,427.99) -- (269.99,427.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.76,425.34) -- (248.81,425.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.05,441.23) -- (276.06,441.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.71,438.58) -- (253.50,438.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.40,454.46) -- (288.24,454.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.91,451.81) -- (274.63,451.81);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.26,467.70) -- (296.55,467.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.43,465.05) -- (277.11,465.05);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.74, 70.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.77, 67.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.21, 83.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.92, 81.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.06, 97.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.95, 94.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.02,110.35) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.45,107.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.25,123.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.81,120.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.82,136.82) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.84,134.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.58,150.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.39,147.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.17,163.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.09,160.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.05,176.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.44,173.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.25,189.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90,187.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.54,202.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.34,200.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.06,216.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.62,213.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.96,229.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.49,226.82) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.02,242.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.08,240.05) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,255.93) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.86,253.29) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.98,269.17) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.98,266.52) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.27,282.40) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.74,279.76) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.18,295.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.55,292.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.92,308.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.63,306.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31,322.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.04,319.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.26,335.34) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.17,332.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17,348.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.16,345.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.85,361.81) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.82,359.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.02,375.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.84,372.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.65,388.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.52,385.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.33,401.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.40,398.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.63,414.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.07,412.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.04,427.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.28,425.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.06,441.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.10,438.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.32,454.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.77,451.81) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.91,467.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.27,465.05) circle (  1.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (245.72, 61.37) -- (245.72,474.31);
\end{scope}
\begin{scope}
\path[clip] (331.95, 61.37) rectangle (504.88,474.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (331.95, 61.37) rectangle (504.88,474.31);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.78, 70.64) -- (480.71, 70.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.98, 67.99) -- (420.35, 67.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.61, 83.87) -- (434.93, 83.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.53, 81.23) -- (405.38, 81.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.85, 97.11) -- (443.32, 97.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.28, 94.46) -- (430.73, 94.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,110.35) -- (437.82,110.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.71,107.70) -- (426.36,107.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.25,123.58) -- (445.96,123.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.94,120.93) -- (442.07,120.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.52,136.82) -- (451.55,136.82);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.83,134.17) -- (425.14,134.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.18,150.05) -- (452.38,150.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.73,147.40) -- (431.11,147.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.19,163.29) -- (440.43,163.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.45,160.64) -- (438.29,160.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.44,176.52) -- (434.54,176.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.36,173.87) -- (440.92,173.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.53,189.76) -- (447.53,189.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.62,187.11) -- (434.64,187.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.30,202.99) -- (431.48,202.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.52,200.34) -- (412.84,200.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.11,216.23) -- (422.39,216.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.92,213.58) -- (496.97,213.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.97,229.46) -- (435.07,229.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.12,226.82) -- (468.00,226.82);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.31,242.70) -- (400.53,242.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.62,240.05) -- (435.62,240.05);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.14,255.93) -- (406.49,255.93);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.11,253.29) -- (428.77,253.29);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.74,269.17) -- (438.19,269.17);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.21,266.52) -- (433.82,266.52);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.47,282.40) -- (475.29,282.40);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.04,279.76) -- (485.54,279.76);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.74,295.64) -- (411.39,295.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.24,292.99) -- (433.91,292.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.45,308.87) -- (427.25,308.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.34,306.23) -- (391.98,306.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.78,322.11) -- (414.99,322.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.26,319.46) -- (431.11,319.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.75,335.34) -- (485.03,335.34);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.73,332.70) -- (457.58,332.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.09,348.58) -- (465.78,348.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.71,345.93) -- (458.73,345.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.81,361.81) -- (410.56,361.81);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.83,359.17) -- (433.55,359.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.38,375.05) -- (422.36,375.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.15,372.40) -- (436.01,372.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.15,388.29) -- (435.93,388.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.70,385.64) -- (438.54,385.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.49,401.52) -- (415.90,401.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.56,398.87) -- (421.50,398.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.98,414.76) -- (497.02,414.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.08,412.11) -- (456.58,412.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.28,427.99) -- (416.16,427.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.56,425.34) -- (424.92,425.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.10,441.23) -- (452.29,441.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.57,438.58) -- (439.54,438.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.60,454.46) -- (450.93,454.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.11,451.81) -- (428.12,451.81);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.38,467.70) -- (457.45,467.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.93,465.05) -- (438.50,465.05);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.24, 70.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.67, 67.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.77, 83.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.46, 81.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.58, 97.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.00, 94.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.93,110.35) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.53,107.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.10,123.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.50,120.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.04,136.82) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.99,134.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.78,150.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.92,147.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.81,163.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.37,160.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.99,176.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.14,173.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.53,189.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.13,187.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.89,202.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.68,200.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.75,216.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.44,213.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.02,229.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.56,226.82) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.42,242.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.62,240.05) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.32,255.93) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.94,253.29) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.46,269.17) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.51,266.52) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.88,282.40) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.29,279.76) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.56,295.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.07,292.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.85,308.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.16,306.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.88,322.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.69,319.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.39,335.34) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.15,332.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.94,348.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.22,345.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.18,361.81) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.19,359.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.37,375.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.08,372.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.54,388.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.12,385.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.69,401.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.53,398.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.50,414.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.33,412.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.72,427.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.24,425.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.20,441.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.06,438.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.77,454.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.12,451.81) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.41,467.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.71,465.05) circle (  1.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (403.33, 61.37) -- (403.33,474.31);
\end{scope}
\begin{scope}
\path[clip] (510.38, 61.37) rectangle (683.31,474.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (510.38, 61.37) rectangle (683.31,474.31);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.29, 70.64) -- (626.93, 70.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.19, 67.99) -- (603.36, 67.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.75, 83.87) -- (627.52, 83.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.74, 81.23) -- (602.33, 81.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.13, 97.11) -- (614.17, 97.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.04, 94.46) -- (590.38, 94.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (598.33,110.35) -- (634.47,110.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.78,107.70) -- (622.25,107.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.55,123.58) -- (621.23,123.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.34,120.93) -- (614.89,120.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (581.85,136.82) -- (617.50,136.82);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.34,134.17) -- (624.81,134.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (574.61,150.05) -- (611.66,150.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.43,147.40) -- (602.94,147.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (580.98,163.29) -- (621.94,163.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (574.73,160.64) -- (617.81,160.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (558.51,176.52) -- (595.49,176.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (571.62,173.87) -- (611.52,173.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (570.14,189.76) -- (612.90,189.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.95,187.11) -- (630.41,187.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.00,202.99) -- (624.03,202.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.03,200.34) -- (625.97,200.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (573.87,216.23) -- (609.67,216.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.46,213.58) -- (654.26,213.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.30,229.46) -- (611.23,229.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.30,226.82) -- (650.99,226.82);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (581.29,242.70) -- (617.71,242.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (578.04,240.05) -- (618.26,240.05);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.52,255.93) -- (621.02,255.93);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.85,253.29) -- (612.82,253.29);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.55,269.17) -- (616.88,269.17);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.90,266.52) -- (625.57,266.52);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.26,282.40) -- (644.43,282.40);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.49,279.76) -- (675.45,279.76);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.79,295.64) -- (599.25,295.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (599.68,292.99) -- (635.19,292.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.23,308.87) -- (621.83,308.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.69,306.23) -- (599.68,306.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (579.67,322.11) -- (623.85,322.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.37,319.46) -- (634.67,319.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.83,335.34) -- (603.88,335.34);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (593.09,332.70) -- (645.86,332.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (570.93,348.58) -- (618.66,348.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (571.46,345.93) -- (621.37,345.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.33,361.81) -- (609.15,361.81);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.20,359.17) -- (631.36,359.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (566.53,375.05) -- (604.09,375.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (580.20,372.40) -- (615.85,372.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (592.54,388.29) -- (626.72,388.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.19,385.64) -- (623.05,385.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (580.08,401.52) -- (612.73,401.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.10,398.87) -- (624.81,398.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (571.76,414.76) -- (637.20,414.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.24,412.11) -- (585.64,412.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.36,427.99) -- (612.91,427.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.17,425.34) -- (610.42,425.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (580.70,441.23) -- (620.98,441.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.11,438.58) -- (610.01,438.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (579.57,454.46) -- (629.01,454.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.78,451.81) -- (657.39,451.81);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.67,467.70) -- (627.24,467.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (601.37,465.05) -- (656.17,465.05);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.61, 70.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.27, 67.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.63, 83.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.53, 81.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.15, 97.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.71, 94.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.40,110.35) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.01,107.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.89,123.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.61,120.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.68,136.82) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.07,134.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.14,150.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.68,147.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.46,163.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.27,160.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.00,176.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.57,173.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.52,189.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.68,187.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.52,202.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.00,200.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.77,216.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.86,213.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.76,229.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.14,226.82) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.50,242.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.15,240.05) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.77,255.93) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.83,253.29) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.21,269.17) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.24,266.52) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.85,282.40) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (645.47,279.76) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.52,295.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.44,292.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.03,308.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.68,306.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.76,322.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.52,319.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.86,335.34) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.47,332.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.79,348.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.41,345.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.24,361.81) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.28,359.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.31,375.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.03,372.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.63,388.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.12,385.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.40,401.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.96,398.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.48,414.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.94,412.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.14,427.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.30,425.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.84,441.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.56,438.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.29,454.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.08,451.81) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.95,467.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.77,465.05) circle (  1.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (601.01, 61.37) -- (601.01,474.31);
\end{scope}
\begin{scope}
\path[clip] (688.81, 61.37) rectangle (861.74,474.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (688.81, 61.37) rectangle (861.74,474.31);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.92, 70.64) -- (790.28, 70.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.99, 67.99) -- (794.58, 67.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.10, 83.87) -- (792.01, 83.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (736.94, 81.23) -- (796.28, 81.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.09, 97.11) -- (804.12, 97.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (749.70, 94.46) -- (800.12, 94.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (749.09,110.35) -- (798.76,110.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (754.46,107.70) -- (809.35,107.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (763.14,123.58) -- (816.29,123.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.20,120.93) -- (802.91,120.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (720.20,136.82) -- (769.18,136.82);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (727.84,134.17) -- (781.29,134.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (731.56,150.05) -- (782.48,150.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.63,147.40) -- (800.42,147.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (753.45,163.29) -- (809.75,163.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (710.42,160.64) -- (771.88,160.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.38,176.52) -- (785.20,176.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.03,173.87) -- (778.95,173.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.62,189.76) -- (777.37,189.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (721.48,187.11) -- (786.33,187.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (725.81,202.99) -- (776.70,202.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (736.40,200.34) -- (796.24,200.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.51,216.23) -- (779.71,216.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (708.65,213.58) -- (809.65,213.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (747.44,229.46) -- (800.94,229.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (700.00,226.82) -- (796.57,226.82);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.97,242.70) -- (789.01,242.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.26,240.05) -- (790.64,240.05);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (726.40,255.93) -- (776.56,255.93);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (719.45,253.29) -- (776.47,253.29);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (748.77,269.17) -- (794.57,269.17);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.51,266.52) -- (834.54,266.52);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (737.75,282.40) -- (802.58,282.40);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (759.98,279.76) -- (845.52,279.76);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.29,295.64) -- (778.27,295.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (731.35,292.99) -- (782.01,292.99);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.76,308.87) -- (778.20,308.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (758.93,306.23) -- (807.43,306.23);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (743.98,322.11) -- (804.70,322.11);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.97,319.46) -- (853.88,319.46);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.09,335.34) -- (808.88,335.34);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.79,332.70) -- (843.07,332.70);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.88,348.58) -- (805.48,348.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.18,345.93) -- (837.39,345.93);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.39,361.81) -- (819.37,361.81);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.80,359.17) -- (818.06,359.17);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (741.49,375.05) -- (793.10,375.05);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.65,372.40) -- (823.50,372.40);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.09,388.29) -- (804.07,388.29);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.92,385.64) -- (783.93,385.64);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.81,401.52) -- (800.68,401.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.16,398.87) -- (786.11,398.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.67,414.76) -- (786.61,414.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (704.45,412.11) -- (800.61,412.11);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (737.92,427.99) -- (786.78,427.99);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.68,425.34) -- (785.26,425.34);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.81,441.23) -- (801.17,441.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.22,438.58) -- (829.12,438.58);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.22,454.46) -- (807.17,454.46);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.85,451.81) -- (794.61,451.81);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (743.42,467.70) -- (812.92,467.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.35,465.05) -- (813.52,465.05);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.60, 70.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.78, 67.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.06, 83.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.61, 81.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.11, 97.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.91, 94.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.92,110.35) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.91,107.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.72,123.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.56,120.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.69,136.82) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.57,134.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.02,150.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.52,147.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.60,163.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.15,160.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.79,176.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.49,173.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.00,189.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.90,187.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.25,202.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.32,200.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.11,216.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.15,213.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.19,229.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.28,226.82) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.99,242.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.95,240.05) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.48,255.93) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,253.29) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.67,269.17) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.53,266.52) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.17,282.40) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.75,279.76) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.28,295.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.68,292.99) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.48,308.87) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.18,306.23) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.34,322.11) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.42,319.46) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.49,335.34) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.43,332.70) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.68,348.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.78,345.93) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.88,361.81) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.43,359.17) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.29,375.05) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.07,372.40) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.58,388.29) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.93,385.64) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.24,401.52) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.63,398.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.64,414.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.53,412.11) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.35,427.99) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.97,425.34) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.49,441.23) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.67,438.58) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.19,454.46) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.23,451.81) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.17,467.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.43,465.05) circle (  1.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (773.45, 61.37) -- (773.45,474.31);
\end{scope}
\begin{scope}
\path[clip] (153.52,474.31) rectangle (326.45,500.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (153.52,474.31) rectangle (326.45,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.99,489.07) {Good assisted};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.99,479.57) {delivery};
\end{scope}
\begin{scope}
\path[clip] (331.95,474.31) rectangle (504.88,500.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (331.95,474.31) rectangle (504.88,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.42,484.32) {Facility delivery};
\end{scope}
\begin{scope}
\path[clip] (510.38,474.31) rectangle (683.31,500.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (510.38,474.31) rectangle (683.31,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (596.85,484.32) {Pre-natal visits};
\end{scope}
\begin{scope}
\path[clip] (688.81,474.31) rectangle (861.74,500.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (688.81,474.31) rectangle (861.74,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (775.28,484.32) {Post-natal visits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.52, 61.37) --
	(326.45, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.95, 58.62) --
	(164.95, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.34, 58.62) --
	(205.34, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.72, 58.62) --
	(245.72, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 58.62) --
	(286.11, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.95, 50.92) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.34, 50.92) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.72, 50.92) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (286.11, 50.92) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95, 61.37) --
	(504.88, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.87, 58.62) --
	(358.87, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.33, 58.62) --
	(403.33, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.78, 58.62) --
	(447.78, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.23, 58.62) --
	(492.23, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (358.87, 50.92) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (403.33, 50.92) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (447.78, 50.92) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (492.23, 50.92) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (510.38, 61.37) --
	(683.31, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.37, 58.62) --
	(527.37, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.19, 58.62) --
	(564.19, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (601.01, 58.62) --
	(601.01, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.82, 58.62) --
	(637.82, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (674.64, 58.62) --
	(674.64, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (527.37, 50.92) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (564.19, 50.92) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (601.01, 50.92) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (637.82, 50.92) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (674.64, 50.92) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.81, 61.37) --
	(861.74, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.51, 58.62) --
	(695.51, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.48, 58.62) --
	(734.48, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.45, 58.62) --
	(773.45, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.41, 58.62) --
	(812.41, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.38, 58.62) --
	(851.38, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (695.51, 50.92) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (734.48, 50.92) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (773.45, 50.92) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (812.41, 50.92) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (851.38, 50.92) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.52, 61.37) --
	(153.52,474.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57, 66.56) {Low health awareness};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57, 79.80) {Lack medical equipment};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57, 93.03) {Lack healthcare facilities};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,106.27) {Supply: tradbirth q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,119.50) {Supply: tradbirth q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,132.74) {Supply: midwife q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,145.97) {Supply: midwife q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,159.21) {Supply: nurse q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,172.44) {Supply: nurse q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,185.68) {Supply: doctor q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,198.91) {Supply: doctor q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,212.15) {HH: PCE q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,225.38) {HH: PCE q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,238.62) {HH: ln(members) q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,251.85) {HH: ln(members) q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,265.09) {Above avg alcohol/tobacco exp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,278.33) {No electricity};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,291.56) {No septic tank};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,304.80) {No latrine};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,318.03) {No clean water};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,331.27) {Urban location};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,344.50) {Lives in Java};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,357.74) {HoH: service sector};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,370.97) {HoH: agriculture sector};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,384.21) {HoH: educated};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,397.44) {Mother: health insurance (subsidized)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,410.68) {Mother: health insurance (other)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,423.91) {Mother: employed};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,437.15) {Mother: educated};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,450.38) {Mother: age 30-39};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.57,463.62) {Mother: age 16-29};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77, 69.32) --
	(153.52, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77, 82.55) --
	(153.52, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77, 95.79) --
	(153.52, 95.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,109.02) --
	(153.52,109.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,122.26) --
	(153.52,122.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,135.49) --
	(153.52,135.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,148.73) --
	(153.52,148.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,161.96) --
	(153.52,161.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,175.20) --
	(153.52,175.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,188.43) --
	(153.52,188.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,201.67) --
	(153.52,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,214.90) --
	(153.52,214.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,228.14) --
	(153.52,228.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,241.37) --
	(153.52,241.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,254.61) --
	(153.52,254.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,267.84) --
	(153.52,267.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,281.08) --
	(153.52,281.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,294.32) --
	(153.52,294.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,307.55) --
	(153.52,307.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,320.79) --
	(153.52,320.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,334.02) --
	(153.52,334.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,347.26) --
	(153.52,347.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,360.49) --
	(153.52,360.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,373.73) --
	(153.52,373.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,386.96) --
	(153.52,386.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,400.20) --
	(153.52,400.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,413.43) --
	(153.52,413.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,426.67) --
	(153.52,426.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,439.90) --
	(153.52,439.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,453.14) --
	(153.52,453.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,466.37) --
	(153.52,466.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (507.63, 41.10) {BLP Coefficient Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.84,  5.50) rectangle (549.42, 28.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);

\path[] (471.34, 11.00) rectangle (483.38, 23.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.36, 17.02) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);

\path[] (510.38, 11.00) rectangle (522.43, 23.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.40, 17.02) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (488.88, 14.27) {2009};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (527.93, 14.27) {2013};
\end{scope}
\end{tikzpicture}


==> Paper/figs/blp.visits.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-01 11:33:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,505.89);
\end{scope}
\begin{scope}
\path[clip] (109.00, 61.37) rectangle (265.81,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.00, 61.37) rectangle (265.81,483.82);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.55, 71.86) -- (234.88, 71.86);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.00, 68.87) -- (221.20, 68.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24, 86.84) -- (242.79, 86.84);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.41, 83.85) -- (229.26, 83.85);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.49,101.82) -- (229.95,101.82);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.06, 98.83) -- (233.86, 98.83);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.31,116.80) -- (212.82,116.80);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.56,113.81) -- (233.12,113.81);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.41,131.78) -- (208.58,131.78);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.38,128.79) -- (205.48,128.79);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.65,146.76) -- (227.65,146.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.84,143.77) -- (208.90,143.77);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.54,161.74) -- (246.59,161.74);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.49,158.75) -- (254.22,158.75);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.87,176.72) -- (233.59,176.72);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.25,173.73) -- (251.07,173.73);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.62,191.70) -- (206.31,191.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80,188.71) -- (231.82,188.71);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,206.68) -- (242.55,206.68);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.25,203.69) -- (222.25,203.69);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.35,221.66) -- (236.49,221.66);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.16,218.67) -- (231.65,218.67);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.50,236.64) -- (241.25,236.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.30,233.65) -- (225.01,233.65);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.12,251.62) -- (224.82,251.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.13,248.63) -- (223.74,248.63);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.35,266.60) -- (208.04,266.60);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.75,263.61) -- (247.83,263.61);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.82,281.58) -- (212.66,281.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.95,278.59) -- (235.11,278.59);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.45,296.57) -- (222.21,296.57);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.35,293.57) -- (221.97,293.57);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.86,311.55) -- (234.25,311.55);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86,308.55) -- (216.47,308.55);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.48,326.53) -- (236.27,326.53);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.43,323.53) -- (224.42,323.53);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.05,341.51) -- (200.89,341.51);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.82,338.51) -- (258.68,338.51);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.20,356.49) -- (221.45,356.49);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23,353.49) -- (234.07,353.49);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.53,371.47) -- (199.81,371.47);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.88,368.47) -- (238.65,368.47);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.85,386.45) -- (218.90,386.45);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.15,383.45) -- (234.84,383.45);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.57,401.43) -- (229.75,401.43);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.42,398.43) -- (230.05,398.43);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.12,416.41) -- (220.84,416.41);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.95,413.41) -- (245.13,413.41);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.91,431.39) -- (226.56,431.39);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.77,428.39) -- (232.66,428.39);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,446.37) -- (221.63,446.37);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.68,443.37) -- (224.78,443.37);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.37,461.35) -- (246.48,461.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.56,458.35) -- (253.08,458.35);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19,476.33) -- (242.44,476.33);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.96,473.33) -- (255.28,473.33);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.22, 71.86) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.60, 68.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.51, 86.84) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.83, 83.85) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.72,101.82) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.46, 98.83) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56,116.80) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.34,113.81) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.50,131.78) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.93,128.79) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.15,146.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.87,143.77) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,161.74) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.85,158.75) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.73,176.72) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.66,173.73) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.46,191.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31,188.71) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29,206.68) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.25,203.69) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.92,221.66) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.41,218.67) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.37,236.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.65,233.65) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.97,251.62) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.93,248.63) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20,266.60) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.79,263.61) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.74,281.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.03,278.59) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.83,296.57) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.16,293.57) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.56,311.55) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17,308.55) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.87,326.53) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.43,323.53) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.97,341.51) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.25,338.51) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.32,356.49) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.65,353.49) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.17,371.47) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.77,368.47) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.87,386.45) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.99,383.45) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.66,401.43) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.74,398.43) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.98,416.41) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.54,413.41) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.73,431.39) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.21,428.39) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.26,446.37) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.23,443.37) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,461.35) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.82,458.35) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.31,476.33) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.12,473.33) circle (  1.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (207.68, 61.37) -- (207.68,483.82);
\end{scope}
\begin{scope}
\path[clip] (271.31, 61.37) rectangle (428.12,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.31, 61.37) rectangle (428.12,483.82);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.59, 71.86) -- (377.34, 71.86);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.79, 68.87) -- (373.47, 68.87);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.74, 86.84) -- (386.71, 86.84);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.26, 83.85) -- (385.57, 83.85);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,101.82) -- (377.39,101.82);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.54, 98.83) -- (382.90, 98.83);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.99,116.80) -- (355.92,116.80);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.48,113.81) -- (368.46,113.81);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.93,131.78) -- (366.53,131.78);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.54,128.79) -- (378.05,128.79);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50,146.76) -- (365.91,146.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.31,143.77) -- (397.87,143.77);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.13,161.74) -- (366.46,161.74);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.37,158.75) -- (351.89,158.75);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.52,176.72) -- (362.60,176.72);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.95,173.73) -- (345.40,173.73);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.97,191.70) -- (374.07,191.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.62,188.71) -- (340.17,188.71);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.68,206.68) -- (414.50,206.68);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.27,203.69) -- (380.10,203.69);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.81,221.66) -- (391.19,221.66);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.85,218.67) -- (388.23,218.67);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.38,236.64) -- (368.55,236.64);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.56,233.65) -- (365.83,233.65);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,251.62) -- (376.64,251.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.44,248.63) -- (389.03,248.63);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.34,266.60) -- (359.45,266.60);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.26,263.61) -- (420.99,263.61);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.68,281.58) -- (396.88,281.58);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.56,278.59) -- (398.33,278.59);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.79,296.57) -- (386.97,296.57);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.81,293.57) -- (365.98,293.57);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.62,311.55) -- (396.43,311.55);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.20,308.55) -- (354.32,308.55);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.71,326.53) -- (386.93,326.53);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.89,323.53) -- (359.38,323.53);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.51,341.51) -- (394.70,341.51);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.57,338.51) -- (397.12,338.51);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.17,356.49) -- (361.78,356.49);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.05,353.49) -- (408.58,353.49);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.02,371.47) -- (393.67,371.47);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.35,368.47) -- (348.89,368.47);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.13,386.45) -- (371.67,386.45);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.75,383.45) -- (391.59,383.45);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.89,401.43) -- (383.60,401.43);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59,398.43) -- (373.45,398.43);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,416.41) -- (367.60,416.41);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30,413.41) -- (380.67,413.41);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.12,431.39) -- (364.29,431.39);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.50,428.39) -- (384.63,428.39);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.54,446.37) -- (373.73,446.37);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.27,443.37) -- (385.90,443.37);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.16,461.35) -- (389.60,461.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.42,458.35) -- (354.79,458.35);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.42,476.33) -- (393.98,476.33);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.10,473.33) -- (376.20,473.33);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.96, 71.86) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.13, 68.87) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.72, 86.84) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.42, 83.85) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.46,101.82) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.72, 98.83) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.95,116.80) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.97,113.81) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,131.78) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.79,128.79) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.71,146.76) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.09,143.77) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.30,161.74) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.63,158.75) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.06,176.72) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,173.73) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.52,191.70) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.90,188.71) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.59,206.68) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.19,203.69) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.00,221.66) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.04,218.67) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.96,236.64) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.69,233.65) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.09,251.62) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.73,248.63) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.90,266.60) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.63,263.61) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.28,281.58) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,278.59) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.88,296.57) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.39,293.57) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.02,311.55) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.26,308.55) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,326.53) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.64,323.53) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.11,341.51) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.85,338.51) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.97,356.49) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.32,353.49) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34,371.47) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.12,368.47) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.90,386.45) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.17,383.45) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.75,401.43) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.52,398.43) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.98,416.41) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.49,413.41) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.70,431.39) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.57,428.39) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.63,446.37) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,443.37) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.38,461.35) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.60,458.35) circle (  1.64);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.20,476.33) circle (  1.64);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.15,473.33) circle (  1.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (353.91, 61.37) -- (353.91,483.82);
\end{scope}
\begin{scope}
\path[clip] (109.00,483.82) rectangle (265.81,500.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (109.00,483.82) rectangle (265.81,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.40,489.07) {Pre-natal visits};
\end{scope}
\begin{scope}
\path[clip] (271.31,483.82) rectangle (428.12,500.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (271.31,483.82) rectangle (428.12,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.71,489.07) {Post-natal visits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.00, 61.37) --
	(265.81, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.80, 58.62) --
	(134.80, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.24, 58.62) --
	(171.24, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.68, 58.62) --
	(207.68, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.12, 58.62) --
	(244.12, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.80, 50.92) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.24, 50.92) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.68, 50.92) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.12, 50.92) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31, 61.37) --
	(428.12, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.62, 58.62) --
	(273.62, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77, 58.62) --
	(313.77, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.91, 58.62) --
	(353.91, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.05, 58.62) --
	(394.05, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.62, 50.92) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.77, 50.92) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.91, 50.92) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.05, 50.92) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.00, 61.37) --
	(109.00,483.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05, 67.61) {Supply: tradbirth q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05, 82.59) {Supply: tradbirth q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05, 97.57) {Supply: tradbirth q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,112.55) {Supply: midwife q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,127.53) {Supply: midwife q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,142.51) {Supply: midwife q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,157.49) {Supply: nurse q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,172.47) {Supply: nurse q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,187.45) {Supply: nurse q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,202.43) {Supply: doctor q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,217.41) {Supply: doctor q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,232.39) {Supply: doctor q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,247.37) {HH: PCE q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,262.35) {HH: PCE q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,277.33) {HH: PCE q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,292.31) {HH: ln(members) q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,307.29) {HH: ln(members) q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,322.27) {HH: ln(members) q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,337.25) {Urban location};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,352.23) {Lives in Java};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,367.21) {HoH: service sector};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,382.19) {HoH: agriculture sector};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,397.17) {HoH: educated};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,412.15) {Mother: health insurance};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,427.13) {Mother: employed};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,442.11) {Mother: educated};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,457.10) {Mother: age 30-39};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.05,472.08) {Mother: age 16-29};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25, 70.36) --
	(109.00, 70.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25, 85.34) --
	(109.00, 85.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,100.32) --
	(109.00,100.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,115.30) --
	(109.00,115.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,130.28) --
	(109.00,130.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,145.26) --
	(109.00,145.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,160.24) --
	(109.00,160.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,175.22) --
	(109.00,175.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,190.21) --
	(109.00,190.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,205.19) --
	(109.00,205.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,220.17) --
	(109.00,220.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,235.15) --
	(109.00,235.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,250.13) --
	(109.00,250.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,265.11) --
	(109.00,265.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,280.09) --
	(109.00,280.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,295.07) --
	(109.00,295.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,310.05) --
	(109.00,310.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,325.03) --
	(109.00,325.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,340.01) --
	(109.00,340.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,354.99) --
	(109.00,354.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,369.97) --
	(109.00,369.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,384.95) --
	(109.00,384.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,399.93) --
	(109.00,399.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,414.91) --
	(109.00,414.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,429.89) --
	(109.00,429.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,444.87) --
	(109.00,444.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,459.85) --
	(109.00,459.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,474.83) --
	(109.00,474.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.56, 41.10) {BLP Coefficient Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.02,  5.50) rectangle (313.10, 28.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);

\path[] (235.02, 11.00) rectangle (247.06, 23.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.04, 17.02) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);

\path[] (274.06, 11.00) rectangle (286.10, 23.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.08, 17.02) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.56, 14.27) {2009};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.60, 14.27) {2013};
\end{scope}
\end{tikzpicture}


==> Paper/figs/clans.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-16 13:10:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (867.24,505.89);
\end{scope}
\begin{scope}
\path[clip] (164.20, 66.87) rectangle (326.90,473.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20, 76.42) --
	(326.90, 76.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20, 81.39) --
	(326.90, 81.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20, 91.33) --
	(326.90, 91.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,101.27) --
	(326.90,101.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,111.21) --
	(326.90,111.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,121.16) --
	(326.90,121.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,131.10) --
	(326.90,131.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,141.04) --
	(326.90,141.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,150.98) --
	(326.90,150.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,160.92) --
	(326.90,160.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,170.86) --
	(326.90,170.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,180.81) --
	(326.90,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,190.75) --
	(326.90,190.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,200.69) --
	(326.90,200.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,210.63) --
	(326.90,210.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,220.57) --
	(326.90,220.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,230.51) --
	(326.90,230.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,240.46) --
	(326.90,240.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,250.40) --
	(326.90,250.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,260.34) --
	(326.90,260.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,270.28) --
	(326.90,270.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,280.22) --
	(326.90,280.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,290.16) --
	(326.90,290.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,300.10) --
	(326.90,300.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,310.05) --
	(326.90,310.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,319.99) --
	(326.90,319.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,329.93) --
	(326.90,329.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,339.87) --
	(326.90,339.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,349.81) --
	(326.90,349.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,359.75) --
	(326.90,359.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,369.70) --
	(326.90,369.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,379.64) --
	(326.90,379.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,389.58) --
	(326.90,389.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,399.52) --
	(326.90,399.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,409.46) --
	(326.90,409.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,419.40) --
	(326.90,419.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,429.35) --
	(326.90,429.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,439.29) --
	(326.90,439.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,449.23) --
	(326.90,449.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,459.17) --
	(326.90,459.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.20,464.14) --
	(326.90,464.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.13, 66.87) --
	(194.13,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.30, 66.87) --
	(227.30,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.46, 66.87) --
	(260.46,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.63, 66.87) --
	(293.63,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.79, 66.87) --
	(326.79,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 86.36) --
	(326.90, 86.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 96.30) --
	(326.90, 96.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,106.24) --
	(326.90,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,116.19) --
	(326.90,116.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,126.13) --
	(326.90,126.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,136.07) --
	(326.90,136.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,146.01) --
	(326.90,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,155.95) --
	(326.90,155.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,165.89) --
	(326.90,165.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,175.83) --
	(326.90,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,185.78) --
	(326.90,185.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,195.72) --
	(326.90,195.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,205.66) --
	(326.90,205.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,215.60) --
	(326.90,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,225.54) --
	(326.90,225.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,235.48) --
	(326.90,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,245.43) --
	(326.90,245.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,255.37) --
	(326.90,255.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,265.31) --
	(326.90,265.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,275.25) --
	(326.90,275.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,285.19) --
	(326.90,285.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,295.13) --
	(326.90,295.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,305.08) --
	(326.90,305.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,315.02) --
	(326.90,315.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,324.96) --
	(326.90,324.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,334.90) --
	(326.90,334.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,344.84) --
	(326.90,344.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,354.78) --
	(326.90,354.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,364.73) --
	(326.90,364.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,374.67) --
	(326.90,374.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,384.61) --
	(326.90,384.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,394.55) --
	(326.90,394.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,404.49) --
	(326.90,404.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,414.43) --
	(326.90,414.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,424.37) --
	(326.90,424.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,434.32) --
	(326.90,434.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,444.26) --
	(326.90,444.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,454.20) --
	(326.90,454.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.55, 66.87) --
	(177.55,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.72, 66.87) --
	(210.72,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.88, 66.87) --
	(243.88,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.05, 66.87) --
	(277.05,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.21, 66.87) --
	(310.21,473.69);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.32,455.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.29,445.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.03,435.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.11,425.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.09,415.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.44,405.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,395.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.90,385.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.37,375.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.29,365.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.27,355.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.35,345.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.85,335.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.50,325.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.85,316.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.26,306.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,296.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.71,286.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,276.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.73,266.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.17,256.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.41,246.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.06,236.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.84,226.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.49,216.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.32,206.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,196.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.11,186.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.30,176.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.11,166.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.85,156.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.68,147.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.46,137.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,127.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.96,117.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.88,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.85, 97.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.90, 87.35) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.21,453.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.38,443.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,433.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.21,423.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.38,413.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.38,403.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.38,393.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.21,383.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.88,373.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,363.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.38,353.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.05,343.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.38,333.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.38,323.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.05,314.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.38,304.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.21,294.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.21,284.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.05,274.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.38,264.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.71,254.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,244.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.88,234.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,224.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.05,214.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.05,204.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,194.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.88,184.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.21,174.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.55,164.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.55,154.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.55,145.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.55,135.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.05,125.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.05,115.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.88,105.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.38, 95.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.21, 85.37) circle (  1.96);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,455.19) --
	(276.92,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,455.19) --
	(231.72,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.72,455.19) --
	(231.72,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.80,445.25) --
	(268.80,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.80,445.25) --
	(223.78,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.78,445.25) --
	(223.78,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.57,435.31) --
	(244.57,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.57,435.31) --
	(217.50,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.50,435.31) --
	(217.50,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.71,425.37) --
	(269.71,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.71,425.37) --
	(232.50,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.50,425.37) --
	(232.50,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.18,415.43) --
	(265.18,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.18,415.43) --
	(229.00,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.00,415.43) --
	(229.00,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.13,405.49) --
	(244.13,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.13,405.49) --
	(222.75,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.75,405.49) --
	(222.75,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.60,395.54) --
	(243.60,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.60,395.54) --
	(200.80,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.80,395.54) --
	(200.80,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.14,385.60) --
	(268.14,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.14,385.60) --
	(227.65,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.65,385.60) --
	(227.65,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.95,375.66) --
	(235.95,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.95,375.66) --
	(190.79,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.79,375.66) --
	(190.79,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.74,365.72) --
	(264.74,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.74,365.72) --
	(227.83,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.83,365.72) --
	(227.83,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.29,355.78) --
	(264.29,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.29,355.78) --
	(220.26,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.26,355.78) --
	(220.26,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.23,345.84) --
	(278.23,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.23,345.84) --
	(246.47,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.47,345.84) --
	(246.47,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.51,335.89) --
	(250.51,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.51,335.89) --
	(221.19,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.19,335.89) --
	(221.19,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,325.95) --
	(272.14,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,325.95) --
	(226.87,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87,325.95) --
	(226.87,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.46,316.01) --
	(258.46,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.46,316.01) --
	(213.24,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.24,316.01) --
	(213.24,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.87,306.07) --
	(256.87,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.87,306.07) --
	(219.65,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.65,306.07) --
	(219.65,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67,296.13) --
	(240.67,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67,296.13) --
	(203.73,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.73,296.13) --
	(203.73,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.81,286.19) --
	(274.81,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.81,286.19) --
	(230.61,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.61,286.19) --
	(230.61,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14,276.24) --
	(243.14,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14,276.24) --
	(201.25,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.25,276.24) --
	(201.25,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.50,266.30) --
	(277.50,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.50,266.30) --
	(235.96,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.96,266.30) --
	(235.96,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.14,256.36) --
	(289.14,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.14,256.36) --
	(245.20,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.20,256.36) --
	(245.20,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.26,246.42) --
	(247.26,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.26,246.42) --
	(203.56,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.56,246.42) --
	(203.56,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.68,236.48) --
	(258.68,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.68,236.48) --
	(219.44,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.44,236.48) --
	(219.44,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.49,226.54) --
	(253.49,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.49,226.54) --
	(210.19,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.19,226.54) --
	(210.19,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.70,216.60) --
	(267.70,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.70,216.60) --
	(223.27,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.27,216.60) --
	(223.27,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.90,206.65) --
	(273.90,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.90,206.65) --
	(234.74,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.74,206.65) --
	(234.74,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,196.71) --
	(251.34,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,196.71) --
	(209.12,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.12,196.71) --
	(209.12,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.43,186.77) --
	(273.43,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.43,186.77) --
	(228.78,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.78,186.77) --
	(228.78,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.41,176.83) --
	(270.41,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.41,176.83) --
	(230.20,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.20,176.83) --
	(230.20,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.51,166.89) --
	(271.51,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.51,166.89) --
	(230.70,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.70,166.89) --
	(230.70,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.01,156.95) --
	(256.01,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.01,156.95) --
	(215.69,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.69,156.95) --
	(215.69,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.23,147.00) --
	(267.23,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.23,147.00) --
	(222.14,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.14,147.00) --
	(222.14,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,137.06) --
	(259.30,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,137.06) --
	(215.62,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.62,137.06) --
	(215.62,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.04,127.12) --
	(252.04,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.04,127.12) --
	(208.42,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.42,127.12) --
	(208.42,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.04,117.18) --
	(284.04,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.04,117.18) --
	(243.87,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.87,117.18) --
	(243.87,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.24,107.24) --
	(265.24,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.24,107.24) --
	(222.53,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.53,107.24) --
	(222.53,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.85, 97.30) --
	(253.85, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.85, 97.30) --
	(217.85, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.85, 97.30) --
	(217.85, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.36, 87.35) --
	(263.36, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.36, 87.35) --
	(232.43, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.43, 87.35) --
	(232.43, 87.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.13,453.21) --
	(270.13,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.13,453.21) --
	(224.29,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.29,453.21) --
	(224.29,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11,443.26) --
	(268.11,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11,443.26) --
	(224.65,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.65,443.26) --
	(224.65,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.31,433.32) --
	(252.31,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.31,433.32) --
	(223.78,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.78,433.32) --
	(223.78,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.00,423.38) --
	(255.00,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.00,423.38) --
	(219.43,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,423.38) --
	(219.43,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.44,413.44) --
	(260.44,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.44,413.44) --
	(222.32,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,413.44) --
	(222.32,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10,403.50) --
	(244.10,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10,403.50) --
	(228.66,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.66,403.50) --
	(228.66,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,393.56) --
	(242.79,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,393.56) --
	(199.97,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.97,393.56) --
	(199.97,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47,383.61) --
	(266.47,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.47,383.61) --
	(227.96,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.96,383.61) --
	(227.96,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.94,373.67) --
	(271.94,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.94,373.67) --
	(225.82,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.82,373.67) --
	(225.82,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,363.73) --
	(250.69,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,363.73) --
	(225.40,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.40,363.73) --
	(225.40,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.58,353.79) --
	(288.58,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.58,353.79) --
	(244.18,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.18,353.79) --
	(244.18,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.02,343.85) --
	(257.02,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.02,343.85) --
	(229.08,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.08,343.85) --
	(229.08,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.94,333.91) --
	(260.94,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.94,333.91) --
	(231.82,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.82,333.91) --
	(231.82,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.48,323.96) --
	(259.48,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.48,323.96) --
	(213.28,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.28,323.96) --
	(213.28,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.02,314.02) --
	(285.02,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.02,314.02) --
	(241.08,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,314.02) --
	(241.08,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.03,304.08) --
	(265.03,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.03,304.08) --
	(227.74,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.74,304.08) --
	(227.74,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.63,294.14) --
	(258.63,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.63,294.14) --
	(225.80,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.80,294.14) --
	(225.80,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.11,284.20) --
	(280.11,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.11,284.20) --
	(234.31,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.31,284.20) --
	(234.31,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.15,274.26) --
	(249.15,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.15,274.26) --
	(206.95,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95,274.26) --
	(206.95,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.77,264.32) --
	(266.77,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.77,264.32) --
	(225.99,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.99,264.32) --
	(225.99,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.52,254.37) --
	(276.52,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.52,254.37) --
	(232.91,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.91,254.37) --
	(232.91,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.25,244.43) --
	(258.25,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.25,244.43) --
	(217.85,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.85,244.43) --
	(217.85,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,234.49) --
	(251.26,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,234.49) --
	(226.50,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.50,234.49) --
	(226.50,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.93,224.55) --
	(245.93,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.93,224.55) --
	(205.16,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.16,224.55) --
	(205.16,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.00,214.61) --
	(266.00,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.00,214.61) --
	(220.09,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.09,214.61) --
	(220.09,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.97,204.67) --
	(283.97,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.97,204.67) --
	(242.12,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.12,204.67) --
	(242.12,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66,194.72) --
	(246.66,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.66,194.72) --
	(204.43,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.43,194.72) --
	(204.43,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.60,184.78) --
	(266.60,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.60,184.78) --
	(221.16,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16,184.78) --
	(221.16,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.17,174.84) --
	(283.17,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.17,174.84) --
	(241.25,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.25,174.84) --
	(241.25,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.24,164.90) --
	(255.24,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.24,164.90) --
	(215.86,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.86,164.90) --
	(215.86,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.91,154.96) --
	(260.91,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.91,154.96) --
	(220.19,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.19,154.96) --
	(220.19,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.64,145.02) --
	(278.64,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.64,145.02) --
	(232.46,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.46,145.02) --
	(232.46,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.22,135.07) --
	(263.22,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.22,135.07) --
	(217.87,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.87,135.07) --
	(217.87,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,125.13) --
	(235.44,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,125.13) --
	(190.66,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.66,125.13) --
	(190.66,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.71,115.19) --
	(296.71,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.71,115.19) --
	(259.38,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38,115.19) --
	(259.38,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77,105.25) --
	(280.77,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77,105.25) --
	(236.99,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.99,105.25) --
	(236.99,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09, 95.31) --
	(250.09, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09, 95.31) --
	(212.67, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.67, 95.31) --
	(212.67, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.40, 85.37) --
	(258.40, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.40, 85.37) --
	(226.03, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.03, 85.37) --
	(226.03, 85.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (243.88, 66.87) -- (243.88,473.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25, 83.61) {Low health awareness};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25, 93.55) {Lack of medical equipment};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,103.49) {Lack of healthcare facilities};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,113.43) {Traditional birth attendants: q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,123.37) {Traditional birth attendants: q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,133.31) {Traditional birth attendants: q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,143.26) {Midwives: q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,153.20) {Midwives: q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,163.14) {Midwives: q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,173.08) {Nurses: q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,183.02) {Nurses: q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,192.96) {Nurses: q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,202.90) {Doctors: q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,212.85) {Doctors: q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,222.79) {Doctors: q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,232.73) {Per capita expenditure: q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,242.67) {Per capita expenditure: q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,252.61) {Per capita expenditure: q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,262.55) {Number of members (ln): q3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,272.50) {Number of members (ln): q2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,282.44) {Number of members (ln): q1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,292.38) {Above avg alcohol/tobacco expenditure };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,302.32) {No electricity};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,312.26) {No septic tank};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,322.20) {No latrine};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,332.15) {No clean water};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,342.09) {Urban location};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,352.03) {Lives in Java};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,361.97) {Employed in service sector};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,371.91) {Employed in agriculture sector};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,381.85) {HH head educated(elementary)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,391.80) {Has Askesin insurance};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,401.74) {Has health insurance (non-Askesin)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,411.68) {Employed};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,421.62) {Mother educated (elementary)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,431.56) {Age:40-49};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,441.50) {Age:30-39};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.25,451.44) {Age:16-29};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (177.55, 56.42) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.72, 56.42) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.88, 56.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (277.05, 56.42) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (310.21, 56.42) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.55,489.38) { Good assisted};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.55,480.74) {delivery};
\end{scope}
\begin{scope}
\path[clip] (340.65, 66.87) rectangle (503.34,473.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65, 76.42) --
	(503.34, 76.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65, 81.39) --
	(503.34, 81.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65, 91.33) --
	(503.34, 91.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,101.27) --
	(503.34,101.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,111.21) --
	(503.34,111.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,121.16) --
	(503.34,121.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,131.10) --
	(503.34,131.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,141.04) --
	(503.34,141.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,150.98) --
	(503.34,150.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,160.92) --
	(503.34,160.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,170.86) --
	(503.34,170.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,180.81) --
	(503.34,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,190.75) --
	(503.34,190.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,200.69) --
	(503.34,200.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,210.63) --
	(503.34,210.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,220.57) --
	(503.34,220.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,230.51) --
	(503.34,230.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,240.46) --
	(503.34,240.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,250.40) --
	(503.34,250.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,260.34) --
	(503.34,260.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,270.28) --
	(503.34,270.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,280.22) --
	(503.34,280.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,290.16) --
	(503.34,290.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,300.10) --
	(503.34,300.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,310.05) --
	(503.34,310.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,319.99) --
	(503.34,319.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,329.93) --
	(503.34,329.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,339.87) --
	(503.34,339.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,349.81) --
	(503.34,349.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,359.75) --
	(503.34,359.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,369.70) --
	(503.34,369.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,379.64) --
	(503.34,379.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,389.58) --
	(503.34,389.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,399.52) --
	(503.34,399.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,409.46) --
	(503.34,409.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,419.40) --
	(503.34,419.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,429.35) --
	(503.34,429.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,439.29) --
	(503.34,439.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,449.23) --
	(503.34,449.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,459.17) --
	(503.34,459.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.65,464.14) --
	(503.34,464.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.86, 66.87) --
	(373.86,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.22, 66.87) --
	(409.22,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.59, 66.87) --
	(444.59,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (479.96, 66.87) --
	(479.96,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65, 86.36) --
	(503.34, 86.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65, 96.30) --
	(503.34, 96.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,106.24) --
	(503.34,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,116.19) --
	(503.34,116.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,126.13) --
	(503.34,126.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,136.07) --
	(503.34,136.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,146.01) --
	(503.34,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,155.95) --
	(503.34,155.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,165.89) --
	(503.34,165.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,175.83) --
	(503.34,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,185.78) --
	(503.34,185.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,195.72) --
	(503.34,195.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,205.66) --
	(503.34,205.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,215.60) --
	(503.34,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,225.54) --
	(503.34,225.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,235.48) --
	(503.34,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,245.43) --
	(503.34,245.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,255.37) --
	(503.34,255.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,265.31) --
	(503.34,265.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,275.25) --
	(503.34,275.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,285.19) --
	(503.34,285.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,295.13) --
	(503.34,295.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,305.08) --
	(503.34,305.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,315.02) --
	(503.34,315.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,324.96) --
	(503.34,324.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,334.90) --
	(503.34,334.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,344.84) --
	(503.34,344.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,354.78) --
	(503.34,354.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,364.73) --
	(503.34,364.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,374.67) --
	(503.34,374.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,384.61) --
	(503.34,384.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,394.55) --
	(503.34,394.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,404.49) --
	(503.34,404.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,414.43) --
	(503.34,414.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,424.37) --
	(503.34,424.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,434.32) --
	(503.34,434.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,444.26) --
	(503.34,444.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.65,454.20) --
	(503.34,454.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.17, 66.87) --
	(356.17,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.54, 66.87) --
	(391.54,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.91, 66.87) --
	(426.91,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.27, 66.87) --
	(462.27,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.64, 66.87) --
	(497.64,473.69);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.61,455.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.76,445.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.34,435.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.75,425.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.77,415.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.90,405.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.64,395.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.61,385.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.77,375.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.20,365.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.34,355.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.46,345.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.20,335.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.76,325.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.20,316.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.04,306.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.19,296.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.34,286.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.92,276.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.46,266.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.46,256.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.06,246.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.19,236.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.19,226.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.05,216.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.48,206.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.06,196.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.33,186.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.33,176.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.61,166.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.62,156.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.49,147.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.33,137.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.63,127.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.76,117.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.74,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.62, 97.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.61, 87.35) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.90,453.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.80,443.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.02,433.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.46,423.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.12,413.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.46,403.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.47,393.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.79,383.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.68,373.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.79,363.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.90,353.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.13,343.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.02,333.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.25,323.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.79,314.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.90,304.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.91,294.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.35,284.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.57,274.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.79,264.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.47,254.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.57,244.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.69,234.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.13,224.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.24,214.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.35,204.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.13,194.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.35,184.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.24,174.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.36,164.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.68,154.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.68,145.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.91,135.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.69,125.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.12,115.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.02,105.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.92, 95.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.79, 85.37) circle (  1.96);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.79,455.19) --
	(458.79,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.79,455.19) --
	(410.44,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.44,455.19) --
	(410.44,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,445.25) --
	(451.53,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,445.25) --
	(403.99,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.99,445.25) --
	(403.99,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.31,435.31) --
	(432.31,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.31,435.31) --
	(404.38,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.38,435.31) --
	(404.38,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.59,425.37) --
	(456.59,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.59,425.37) --
	(422.91,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.91,425.37) --
	(422.91,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.38,415.43) --
	(439.38,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.38,415.43) --
	(404.16,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.16,415.43) --
	(404.16,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.87,405.49) --
	(443.87,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.87,405.49) --
	(421.93,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.93,405.49) --
	(421.93,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.23,395.54) --
	(427.23,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.23,395.54) --
	(382.05,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.05,395.54) --
	(382.05,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.43,385.60) --
	(455.43,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.43,385.60) --
	(413.80,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.80,385.60) --
	(413.80,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.59,375.66) --
	(445.59,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.59,375.66) --
	(397.95,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.95,375.66) --
	(397.95,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.51,365.72) --
	(439.51,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.51,365.72) --
	(398.89,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.89,365.72) --
	(398.89,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.35,355.78) --
	(441.35,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.35,355.78) --
	(395.34,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.34,355.78) --
	(395.34,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.12,345.84) --
	(461.12,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.12,345.84) --
	(421.81,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.81,345.84) --
	(421.81,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.18,335.89) --
	(436.18,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.18,335.89) --
	(402.22,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.22,335.89) --
	(402.22,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.58,325.95) --
	(457.58,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.58,325.95) --
	(409.94,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.94,325.95) --
	(409.94,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.07,316.01) --
	(443.07,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.07,316.01) --
	(395.33,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.33,316.01) --
	(395.33,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.22,306.07) --
	(451.22,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.22,306.07) --
	(424.86,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.86,306.07) --
	(424.86,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.05,296.13) --
	(446.05,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.05,296.13) --
	(404.34,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.34,296.13) --
	(404.34,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.81,286.19) --
	(441.81,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.81,286.19) --
	(394.87,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.87,286.19) --
	(394.87,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.46,276.24) --
	(437.46,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.46,276.24) --
	(392.38,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.38,276.24) --
	(392.38,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.58,266.30) --
	(469.58,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.58,266.30) --
	(425.33,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.33,266.30) --
	(425.33,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.43,256.36) --
	(465.43,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.43,256.36) --
	(417.49,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.49,256.36) --
	(417.49,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,246.42) --
	(437.57,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,246.42) --
	(390.56,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.56,246.42) --
	(390.56,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.74,236.48) --
	(443.74,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.74,236.48) --
	(406.65,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.65,236.48) --
	(406.65,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.73,226.54) --
	(448.73,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.73,226.54) --
	(401.66,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.66,226.54) --
	(401.66,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.45,216.60) --
	(449.45,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.45,216.60) --
	(402.65,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.65,216.60) --
	(402.65,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.16,206.65) --
	(450.16,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.16,206.65) --
	(408.79,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.79,206.65) --
	(408.79,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.17,196.71) --
	(443.17,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.17,196.71) --
	(396.94,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.94,196.71) --
	(396.94,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.62,186.77) --
	(453.62,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.62,186.77) --
	(407.04,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.04,186.77) --
	(407.04,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.07,176.83) --
	(452.07,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.07,176.83) --
	(408.60,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.60,176.83) --
	(408.60,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.68,166.89) --
	(457.68,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.68,166.89) --
	(411.55,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.55,166.89) --
	(411.55,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.68,156.95) --
	(450.68,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.68,156.95) --
	(406.55,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.55,156.95) --
	(406.55,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.62,147.00) --
	(440.62,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.62,147.00) --
	(394.36,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.36,147.00) --
	(394.36,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.51,137.06) --
	(458.51,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.51,137.06) --
	(414.14,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.14,137.06) --
	(414.14,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.35,127.12) --
	(439.35,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.35,127.12) --
	(393.91,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.91,127.12) --
	(393.91,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.10,117.18) --
	(451.10,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.10,117.18) --
	(404.42,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.42,117.18) --
	(404.42,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.07,107.24) --
	(474.07,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.07,107.24) --
	(429.41,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.41,107.24) --
	(429.41,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.51, 97.30) --
	(440.51, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.51, 97.30) --
	(404.74, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.74, 97.30) --
	(404.74, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.35, 87.35) --
	(455.35, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.35, 87.35) --
	(425.87, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.87, 87.35) --
	(425.87, 87.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.48,453.21) --
	(459.48,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.48,453.21) --
	(410.33,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.33,453.21) --
	(410.33,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.57,443.26) --
	(443.57,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.57,443.26) --
	(396.02,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.02,443.26) --
	(396.02,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.58,433.32) --
	(440.58,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.58,433.32) --
	(411.45,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.45,433.32) --
	(411.45,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.79,423.38) --
	(448.79,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.79,423.38) --
	(412.14,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.14,423.38) --
	(412.14,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.79,413.44) --
	(461.79,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.79,413.44) --
	(420.45,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.45,413.44) --
	(420.45,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.38,403.50) --
	(431.38,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.38,403.50) --
	(413.55,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.55,403.50) --
	(413.55,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.73,393.56) --
	(436.73,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.73,393.56) --
	(392.21,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.21,393.56) --
	(392.21,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.44,383.61) --
	(455.44,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.44,383.61) --
	(416.15,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.15,383.61) --
	(416.15,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.96,373.67) --
	(460.96,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.96,373.67) --
	(412.40,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.40,373.67) --
	(412.40,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.29,363.73) --
	(441.29,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.29,363.73) --
	(414.30,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.30,363.73) --
	(414.30,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.39,353.79) --
	(475.39,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.39,353.79) --
	(426.40,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.40,353.79) --
	(426.40,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.61,343.85) --
	(439.61,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.61,343.85) --
	(410.65,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.65,343.85) --
	(410.65,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.15,333.91) --
	(449.15,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.15,333.91) --
	(418.88,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.88,333.91) --
	(418.88,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.75,323.96) --
	(416.75,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.75,323.96) --
	(367.75,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.75,323.96) --
	(367.75,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.56,314.02) --
	(451.56,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.56,314.02) --
	(404.03,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.03,314.02) --
	(404.03,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.41,304.08) --
	(454.41,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.41,304.08) --
	(415.40,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.40,304.08) --
	(415.40,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.47,294.14) --
	(436.47,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.47,294.14) --
	(401.35,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.35,294.14) --
	(401.35,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.63,284.20) --
	(455.63,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.63,284.20) --
	(407.07,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.07,284.20) --
	(407.07,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.86,274.26) --
	(444.86,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.86,274.26) --
	(398.29,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.29,274.26) --
	(398.29,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.06,264.32) --
	(449.06,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.06,264.32) --
	(406.53,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.53,264.32) --
	(406.53,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,254.37) --
	(437.47,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,254.37) --
	(391.47,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.47,254.37) --
	(391.47,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.42,244.43) --
	(466.42,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.42,244.43) --
	(424.72,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.72,244.43) --
	(424.72,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.54,234.49) --
	(434.54,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.54,234.49) --
	(406.83,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.83,234.49) --
	(406.83,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.01,224.55) --
	(431.01,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.01,224.55) --
	(387.26,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.26,224.55) --
	(387.26,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.02,214.61) --
	(456.02,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.02,214.61) --
	(408.46,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.46,214.61) --
	(408.46,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.97,204.67) --
	(462.97,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.97,204.67) --
	(415.72,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.72,204.67) --
	(415.72,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.34,194.72) --
	(440.34,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.34,194.72) --
	(393.92,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.92,194.72) --
	(393.92,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.62,184.78) --
	(462.62,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.62,184.78) --
	(416.08,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.08,184.78) --
	(416.08,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.42,174.84) --
	(447.42,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.42,174.84) --
	(401.06,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.06,174.84) --
	(401.06,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.19,164.90) --
	(430.19,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.19,164.90) --
	(384.53,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.53,164.90) --
	(384.53,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.09,154.96) --
	(465.09,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.09,154.96) --
	(424.27,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.27,154.96) --
	(424.27,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.26,145.02) --
	(453.26,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.26,145.02) --
	(404.11,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.11,145.02) --
	(404.11,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,135.07) --
	(451.53,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,135.07) --
	(402.28,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.28,135.07) --
	(402.28,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.45,125.13) --
	(436.45,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.45,125.13) --
	(388.93,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.93,125.13) --
	(388.93,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.70,115.19) --
	(456.70,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.70,115.19) --
	(425.55,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.55,115.19) --
	(425.55,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.10,105.25) --
	(449.10,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.10,105.25) --
	(402.93,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.93,105.25) --
	(402.93,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.99, 95.31) --
	(414.99, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.99, 95.31) --
	(374.85, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.85, 95.31) --
	(374.85, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.60, 85.37) --
	(444.60, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.60, 85.37) --
	(410.99, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.99, 85.37) --
	(410.99, 85.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (426.91, 66.87) -- (426.91,473.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.17, 56.42) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (391.54, 56.42) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (426.91, 56.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (462.27, 56.42) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (497.64, 56.42) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (422.00,489.38) { Facility delivery};
\end{scope}
\begin{scope}
\path[clip] (517.09, 66.87) rectangle (679.79,473.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09, 76.42) --
	(679.79, 76.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09, 81.39) --
	(679.79, 81.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09, 91.33) --
	(679.79, 91.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,101.27) --
	(679.79,101.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,111.21) --
	(679.79,111.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,121.16) --
	(679.79,121.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,131.10) --
	(679.79,131.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,141.04) --
	(679.79,141.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,150.98) --
	(679.79,150.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,160.92) --
	(679.79,160.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,170.86) --
	(679.79,170.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,180.81) --
	(679.79,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,190.75) --
	(679.79,190.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,200.69) --
	(679.79,200.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,210.63) --
	(679.79,210.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,220.57) --
	(679.79,220.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,230.51) --
	(679.79,230.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,240.46) --
	(679.79,240.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,250.40) --
	(679.79,250.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,260.34) --
	(679.79,260.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,270.28) --
	(679.79,270.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,280.22) --
	(679.79,280.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,290.16) --
	(679.79,290.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,300.10) --
	(679.79,300.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,310.05) --
	(679.79,310.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,319.99) --
	(679.79,319.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,329.93) --
	(679.79,329.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,339.87) --
	(679.79,339.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,349.81) --
	(679.79,349.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,359.75) --
	(679.79,359.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,369.70) --
	(679.79,369.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,379.64) --
	(679.79,379.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,389.58) --
	(679.79,389.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,399.52) --
	(679.79,399.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,409.46) --
	(679.79,409.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,419.40) --
	(679.79,419.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,429.35) --
	(679.79,429.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,439.29) --
	(679.79,439.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,449.23) --
	(679.79,449.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,459.17) --
	(679.79,459.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (517.09,464.14) --
	(679.79,464.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (527.05, 66.87) --
	(527.05,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (558.45, 66.87) --
	(558.45,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (589.84, 66.87) --
	(589.84,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (621.24, 66.87) --
	(621.24,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (652.64, 66.87) --
	(652.64,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09, 86.36) --
	(679.79, 86.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09, 96.30) --
	(679.79, 96.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,106.24) --
	(679.79,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,116.19) --
	(679.79,116.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,126.13) --
	(679.79,126.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,136.07) --
	(679.79,136.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,146.01) --
	(679.79,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,155.95) --
	(679.79,155.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,165.89) --
	(679.79,165.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,175.83) --
	(679.79,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,185.78) --
	(679.79,185.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,195.72) --
	(679.79,195.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,205.66) --
	(679.79,205.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,215.60) --
	(679.79,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,225.54) --
	(679.79,225.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,235.48) --
	(679.79,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,245.43) --
	(679.79,245.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,255.37) --
	(679.79,255.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,265.31) --
	(679.79,265.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,275.25) --
	(679.79,275.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,285.19) --
	(679.79,285.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,295.13) --
	(679.79,295.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,305.08) --
	(679.79,305.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,315.02) --
	(679.79,315.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,324.96) --
	(679.79,324.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,334.90) --
	(679.79,334.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,344.84) --
	(679.79,344.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,354.78) --
	(679.79,354.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,364.73) --
	(679.79,364.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,374.67) --
	(679.79,374.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,384.61) --
	(679.79,384.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,394.55) --
	(679.79,394.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,404.49) --
	(679.79,404.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,414.43) --
	(679.79,414.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,424.37) --
	(679.79,424.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,434.32) --
	(679.79,434.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,444.26) --
	(679.79,444.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.09,454.20) --
	(679.79,454.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.75, 66.87) --
	(542.75,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (574.15, 66.87) --
	(574.15,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.54, 66.87) --
	(605.54,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.94, 66.87) --
	(636.94,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.33, 66.87) --
	(668.33,473.69);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.78,455.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.14,445.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.70,435.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.02,425.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.18,415.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.26,405.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.46,395.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.62,385.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.82,375.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.62,365.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.26,355.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.22,345.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.86,335.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.70,325.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.86,316.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.99,306.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.34,296.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.02,286.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.58,276.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.02,266.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.34,256.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.02,246.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.27,236.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.94,226.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.54,216.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.14,206.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.53,196.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.91,186.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.19,176.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.54,166.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.14,156.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.94,147.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.70,137.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.03,127.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.90,117.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.14,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.22, 97.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.30, 87.35) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.28,453.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.38,443.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.98,433.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.81,423.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.96,413.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,403.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.49,393.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.85,383.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.02,373.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.60,363.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.15,353.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.70,343.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.28,333.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.46,323.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.26,314.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.28,304.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.54,294.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.08,284.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.22,274.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.33,264.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.53,254.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,244.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.81,234.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.44,224.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.32,214.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.87,204.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.24,194.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.00,184.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.39,174.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.73,164.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.15,154.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.74,145.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.09,135.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.85,125.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.69,115.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.26,105.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.30, 95.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.50, 85.37) circle (  1.96);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.76,455.19) --
	(625.76,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.76,455.19) --
	(583.81,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.81,455.19) --
	(583.81,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.60,445.25) --
	(634.60,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.60,445.25) --
	(591.69,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.69,445.25) --
	(591.69,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.39,435.31) --
	(612.39,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.39,435.31) --
	(585.01,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.01,435.31) --
	(585.01,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.82,425.37) --
	(621.82,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.82,425.37) --
	(586.23,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.23,425.37) --
	(586.23,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.21,415.43) --
	(615.21,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.21,415.43) --
	(579.15,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (579.15,415.43) --
	(579.15,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.14,405.49) --
	(612.14,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.14,405.49) --
	(594.38,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.38,405.49) --
	(594.38,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.05,395.54) --
	(619.05,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.05,395.54) --
	(579.88,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (579.88,395.54) --
	(579.88,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.92,385.60) --
	(630.92,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.92,385.60) --
	(592.33,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (592.33,385.60) --
	(592.33,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.29,375.66) --
	(629.29,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.29,375.66) --
	(586.36,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.36,375.66) --
	(586.36,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (610.07,365.72) --
	(610.07,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (610.07,365.72) --
	(575.17,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.17,365.72) --
	(575.17,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.73,355.78) --
	(624.73,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.73,355.78) --
	(581.80,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (581.80,355.78) --
	(581.80,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.06,345.84) --
	(617.06,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.06,345.84) --
	(583.38,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.38,345.84) --
	(583.38,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.68,335.89) --
	(624.68,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.68,335.89) --
	(597.05,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.05,335.89) --
	(597.05,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.03,325.95) --
	(620.03,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.03,325.95) --
	(577.37,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.37,325.95) --
	(577.37,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.23,316.01) --
	(632.23,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.23,316.01) --
	(589.50,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.50,316.01) --
	(589.50,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.43,306.07) --
	(639.43,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.43,306.07) --
	(600.54,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.54,306.07) --
	(600.54,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.83,296.13) --
	(627.83,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.83,296.13) --
	(590.86,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.86,296.13) --
	(590.86,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.11,286.19) --
	(625.11,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.11,286.19) --
	(582.93,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.93,286.19) --
	(582.93,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.03,276.24) --
	(628.03,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.03,276.24) --
	(589.14,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.14,276.24) --
	(589.14,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.79,266.30) --
	(623.79,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.79,266.30) --
	(584.25,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.25,266.30) --
	(584.25,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (610.99,256.36) --
	(610.99,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (610.99,256.36) --
	(569.69,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.69,256.36) --
	(569.69,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.45,246.42) --
	(624.45,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.45,246.42) --
	(583.59,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.59,246.42) --
	(583.59,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.68,236.48) --
	(641.68,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.68,236.48) --
	(602.85,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.85,236.48) --
	(602.85,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,226.54) --
	(618.94,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,226.54) --
	(576.94,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.94,226.54) --
	(576.94,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.99,216.60) --
	(624.99,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.99,216.60) --
	(586.10,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.10,216.60) --
	(586.10,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.08,206.65) --
	(633.08,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.08,206.65) --
	(593.21,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (593.21,206.65) --
	(593.21,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.76,196.71) --
	(587.76,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.76,196.71) --
	(547.31,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.31,196.71) --
	(547.31,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (653.11,186.77) --
	(653.11,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (653.11,186.77) --
	(612.71,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.71,186.77) --
	(612.71,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.19,176.83) --
	(636.19,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.19,176.83) --
	(596.18,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.18,176.83) --
	(596.18,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.18,166.89) --
	(625.18,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.18,166.89) --
	(585.91,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.91,166.89) --
	(585.91,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.01,156.95) --
	(632.01,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.01,156.95) --
	(594.28,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.28,156.95) --
	(594.28,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.25,147.00) --
	(619.25,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.25,147.00) --
	(576.63,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.63,147.00) --
	(576.63,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.53,137.06) --
	(619.53,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.53,137.06) --
	(577.88,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.88,137.06) --
	(577.88,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.78,127.12) --
	(642.78,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.78,127.12) --
	(603.27,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (603.27,127.12) --
	(603.27,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.83,117.18) --
	(614.83,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.83,117.18) --
	(574.97,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (574.97,117.18) --
	(574.97,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.30,107.24) --
	(615.30,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.30,107.24) --
	(572.98,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.98,107.24) --
	(572.98,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.76, 97.30) --
	(617.76, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.76, 97.30) --
	(582.68, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.68, 97.30) --
	(582.68, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.00, 87.35) --
	(620.00, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.00, 87.35) --
	(592.60, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (592.60, 87.35) --
	(592.60, 87.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.53,453.21) --
	(631.53,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.53,453.21) --
	(589.03,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.03,453.21) --
	(589.03,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.05,443.26) --
	(637.05,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.05,443.26) --
	(597.70,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.70,443.26) --
	(597.70,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.00,433.32) --
	(602.00,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.00,433.32) --
	(575.95,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.95,433.32) --
	(575.95,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.46,423.38) --
	(616.46,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.46,423.38) --
	(585.16,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.16,423.38) --
	(585.16,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.52,413.44) --
	(620.52,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.52,413.44) --
	(587.41,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.41,413.44) --
	(587.41,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.57,403.50) --
	(605.57,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.57,403.50) --
	(585.00,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.00,403.50) --
	(585.00,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.23,393.56) --
	(629.23,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.23,393.56) --
	(589.74,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.74,393.56) --
	(589.74,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.78,383.61) --
	(628.78,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.78,383.61) --
	(594.93,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.93,383.61) --
	(594.93,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.65,373.67) --
	(621.65,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.65,373.67) --
	(578.39,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (578.39,373.67) --
	(578.39,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.86,363.73) --
	(616.86,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.86,363.73) --
	(586.33,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.33,363.73) --
	(586.33,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.73,353.79) --
	(654.73,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.73,353.79) --
	(611.58,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.58,353.79) --
	(611.58,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.44,343.85) --
	(625.44,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.44,343.85) --
	(591.95,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.95,343.85) --
	(591.95,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.71,333.91) --
	(623.71,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.71,333.91) --
	(596.84,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.84,333.91) --
	(596.84,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.05,323.96) --
	(605.05,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.05,323.96) --
	(561.86,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.86,323.96) --
	(561.86,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (647.02,314.02) --
	(647.02,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (647.02,314.02) --
	(603.51,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (603.51,314.02) --
	(603.51,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.92,304.08) --
	(625.92,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.92,304.08) --
	(594.63,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.63,304.08) --
	(594.63,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.61,294.14) --
	(621.61,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.61,294.14) --
	(589.47,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.47,294.14) --
	(589.47,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.86,284.20) --
	(617.86,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.86,284.20) --
	(574.30,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (574.30,284.20) --
	(574.30,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.86,274.26) --
	(634.86,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.86,274.26) --
	(593.58,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (593.58,274.26) --
	(593.58,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.06,264.32) --
	(624.06,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.06,264.32) --
	(588.60,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (588.60,264.32) --
	(588.60,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.65,254.37) --
	(640.65,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.65,254.37) --
	(600.41,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.41,254.37) --
	(600.41,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.76,244.43) --
	(612.76,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.76,244.43) --
	(577.81,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.81,244.43) --
	(577.81,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.24,234.49) --
	(614.24,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.24,234.49) --
	(587.37,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.37,234.49) --
	(587.37,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.27,224.55) --
	(619.27,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.27,224.55) --
	(577.61,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.61,224.55) --
	(577.61,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.96,214.61) --
	(641.96,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.96,214.61) --
	(600.68,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.68,214.61) --
	(600.68,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.18,204.67) --
	(617.18,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.18,204.67) --
	(576.55,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.55,204.67) --
	(576.55,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.80,194.72) --
	(604.80,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.80,194.72) --
	(563.68,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.68,194.72) --
	(563.68,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (650.50,184.78) --
	(650.50,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (650.50,184.78) --
	(609.49,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.49,184.78) --
	(609.49,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.06,174.84) --
	(623.06,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.06,174.84) --
	(581.72,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (581.72,174.84) --
	(581.72,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.52,164.90) --
	(583.52,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (583.52,164.90) --
	(543.95,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.95,164.90) --
	(543.95,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (651.53,154.96) --
	(651.53,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (651.53,154.96) --
	(614.78,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.78,154.96) --
	(614.78,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.55,145.02) --
	(641.55,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.55,145.02) --
	(597.93,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.93,145.02) --
	(597.93,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.05,135.07) --
	(602.05,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.05,135.07) --
	(560.12,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.12,135.07) --
	(560.12,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.56,125.13) --
	(632.56,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.56,125.13) --
	(591.15,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.15,125.13) --
	(591.15,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.65,115.19) --
	(643.65,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.65,115.19) --
	(603.72,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (603.72,115.19) --
	(603.72,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.12,105.25) --
	(589.12,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.12,105.25) --
	(549.39,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.39,105.25) --
	(549.39,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.37, 95.31) --
	(596.37, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.37, 95.31) --
	(564.23, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.23, 95.31) --
	(564.23, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.85, 85.37) --
	(608.85, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.85, 85.37) --
	(580.15, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (580.15, 85.37) --
	(580.15, 85.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (605.54, 66.87) -- (605.54,473.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (542.75, 56.42) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (574.15, 56.42) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (605.54, 56.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (636.94, 56.42) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (668.33, 56.42) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (598.44,489.38) { Pre-natal visits};
\end{scope}
\begin{scope}
\path[clip] (693.54, 66.87) rectangle (856.24,473.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54, 76.42) --
	(856.24, 76.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54, 81.39) --
	(856.24, 81.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54, 91.33) --
	(856.24, 91.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,101.27) --
	(856.24,101.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,111.21) --
	(856.24,111.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,121.16) --
	(856.24,121.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,131.10) --
	(856.24,131.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,141.04) --
	(856.24,141.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,150.98) --
	(856.24,150.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,160.92) --
	(856.24,160.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,170.86) --
	(856.24,170.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,180.81) --
	(856.24,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,190.75) --
	(856.24,190.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,200.69) --
	(856.24,200.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,210.63) --
	(856.24,210.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,220.57) --
	(856.24,220.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,230.51) --
	(856.24,230.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,240.46) --
	(856.24,240.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,250.40) --
	(856.24,250.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,260.34) --
	(856.24,260.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,270.28) --
	(856.24,270.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,280.22) --
	(856.24,280.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,290.16) --
	(856.24,290.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,300.10) --
	(856.24,300.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,310.05) --
	(856.24,310.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,319.99) --
	(856.24,319.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,329.93) --
	(856.24,329.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,339.87) --
	(856.24,339.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,349.81) --
	(856.24,349.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,359.75) --
	(856.24,359.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,369.70) --
	(856.24,369.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,379.64) --
	(856.24,379.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,389.58) --
	(856.24,389.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,399.52) --
	(856.24,399.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,409.46) --
	(856.24,409.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,419.40) --
	(856.24,419.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,429.35) --
	(856.24,429.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,439.29) --
	(856.24,439.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,449.23) --
	(856.24,449.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,459.17) --
	(856.24,459.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.54,464.14) --
	(856.24,464.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (724.96, 66.87) --
	(724.96,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (758.40, 66.87) --
	(758.40,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (791.84, 66.87) --
	(791.84,473.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (825.28, 66.87) --
	(825.28,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54, 86.36) --
	(856.24, 86.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54, 96.30) --
	(856.24, 96.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,106.24) --
	(856.24,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,116.19) --
	(856.24,116.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,126.13) --
	(856.24,126.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,136.07) --
	(856.24,136.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,146.01) --
	(856.24,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,155.95) --
	(856.24,155.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,165.89) --
	(856.24,165.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,175.83) --
	(856.24,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,185.78) --
	(856.24,185.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,195.72) --
	(856.24,195.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,205.66) --
	(856.24,205.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,215.60) --
	(856.24,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,225.54) --
	(856.24,225.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,235.48) --
	(856.24,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,245.43) --
	(856.24,245.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,255.37) --
	(856.24,255.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,265.31) --
	(856.24,265.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,275.25) --
	(856.24,275.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,285.19) --
	(856.24,285.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,295.13) --
	(856.24,295.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,305.08) --
	(856.24,305.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,315.02) --
	(856.24,315.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,324.96) --
	(856.24,324.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,334.90) --
	(856.24,334.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,344.84) --
	(856.24,344.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,354.78) --
	(856.24,354.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,364.73) --
	(856.24,364.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,374.67) --
	(856.24,374.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,384.61) --
	(856.24,384.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,394.55) --
	(856.24,394.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,404.49) --
	(856.24,404.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,414.43) --
	(856.24,414.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,424.37) --
	(856.24,424.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,434.32) --
	(856.24,434.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,444.26) --
	(856.24,444.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.54,454.20) --
	(856.24,454.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (708.24, 66.87) --
	(708.24,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (741.68, 66.87) --
	(741.68,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (775.12, 66.87) --
	(775.12,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.56, 66.87) --
	(808.56,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.00, 66.87) --
	(842.00,473.69);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.69,455.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.60,445.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.07,435.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.03,425.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.60,415.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.88,405.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.60,395.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.27,385.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.31,375.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.69,365.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.36,355.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.55,345.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.69,335.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.69,325.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.74,316.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.21,306.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.83,296.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.83,286.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.27,276.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.27,266.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.93,256.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.12,246.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.31,236.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.88,226.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.21,216.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.27,206.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.69,196.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.55,186.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.12,176.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.02,166.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.17,156.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.17,147.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.93,137.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.79,127.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.64,117.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.65,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.79, 97.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.93, 87.35) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.69,453.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.28,443.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.40,433.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.88,423.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.44,413.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.12,403.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.16,393.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.56,383.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.69,373.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.56,363.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.52,353.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.12,343.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.24,333.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.52,323.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.60,314.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.84,304.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.49,294.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.96,284.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.56,274.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.84,264.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.76,254.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.28,244.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.32,234.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.20,224.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.12,214.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.05,204.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.60,194.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.12,184.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.65,174.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.96,164.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.48,154.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.92,145.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.20,135.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.80,125.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.36,115.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.16,105.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.40, 95.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.64, 85.37) circle (  1.96);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.54,455.19) --
	(812.54,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.54,455.19) --
	(766.85,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.85,455.19) --
	(766.85,455.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.02,445.25) --
	(787.02,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.02,445.25) --
	(742.18,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.18,445.25) --
	(742.18,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.21,435.31) --
	(784.21,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.21,435.31) --
	(757.94,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.94,435.31) --
	(757.94,435.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (799.25,425.37) --
	(799.25,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (799.25,425.37) --
	(768.81,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.81,425.37) --
	(768.81,425.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.52,415.43) --
	(782.52,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.52,415.43) --
	(746.67,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.67,415.43) --
	(746.67,415.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.18,405.49) --
	(783.18,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.18,405.49) --
	(760.58,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.58,405.49) --
	(760.58,405.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (802.15,395.54) --
	(802.15,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (802.15,395.54) --
	(761.05,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.05,395.54) --
	(761.05,395.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.60,385.60) --
	(806.60,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.60,385.60) --
	(767.93,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.93,385.60) --
	(767.93,385.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.14,375.66) --
	(780.14,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.14,375.66) --
	(734.48,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.48,375.66) --
	(734.48,375.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.55,365.72) --
	(808.55,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.55,365.72) --
	(770.84,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.84,365.72) --
	(770.84,365.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (800.01,355.78) --
	(800.01,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (800.01,355.78) --
	(756.71,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.71,355.78) --
	(756.71,355.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.58,345.84) --
	(795.58,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.58,345.84) --
	(759.52,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (759.52,345.84) --
	(759.52,345.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (788.52,335.89) --
	(788.52,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (788.52,335.89) --
	(756.86,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.86,335.89) --
	(756.86,335.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.85,325.95) --
	(777.85,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.85,325.95) --
	(733.53,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.53,325.95) --
	(733.53,325.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.33,316.01) --
	(765.33,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.33,316.01) --
	(720.14,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (720.14,316.01) --
	(720.14,316.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.18,306.07) --
	(781.18,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.18,306.07) --
	(751.25,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (751.25,306.07) --
	(751.25,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.32,296.13) --
	(787.32,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.32,296.13) --
	(748.35,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (748.35,296.13) --
	(748.35,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.85,286.19) --
	(772.85,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.85,286.19) --
	(728.81,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.81,286.19) --
	(728.81,286.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.80,276.24) --
	(808.80,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.80,276.24) --
	(765.73,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.73,276.24) --
	(765.73,276.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.14,266.30) --
	(808.14,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.14,266.30) --
	(766.39,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.39,266.30) --
	(766.39,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.59,256.36) --
	(815.59,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.59,256.36) --
	(770.28,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.28,256.36) --
	(770.28,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.38,246.42) --
	(780.38,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.38,246.42) --
	(735.86,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.86,246.42) --
	(735.86,246.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.61,236.48) --
	(791.61,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.61,236.48) --
	(757.01,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.01,236.48) --
	(757.01,236.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.16,226.54) --
	(794.16,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.16,226.54) --
	(749.61,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (749.61,226.54) --
	(749.61,226.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.19,216.60) --
	(787.19,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.19,216.60) --
	(745.24,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.24,216.60) --
	(745.24,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.42,206.65) --
	(808.42,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.42,206.65) --
	(766.11,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.11,206.65) --
	(766.11,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.67,196.71) --
	(777.67,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.67,196.71) --
	(733.71,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.71,196.71) --
	(733.71,196.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.49,186.77) --
	(798.49,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.49,186.77) --
	(756.61,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.61,186.77) --
	(756.61,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.68,176.83) --
	(813.68,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.68,176.83) --
	(770.57,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.57,176.83) --
	(770.57,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.07,166.89) --
	(789.07,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.07,166.89) --
	(744.98,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (744.98,166.89) --
	(744.98,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.60,156.95) --
	(783.60,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.60,156.95) --
	(740.73,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.73,156.95) --
	(740.73,156.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.18,147.00) --
	(817.18,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.18,147.00) --
	(775.17,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (775.17,147.00) --
	(775.17,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.82,137.06) --
	(796.82,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.82,137.06) --
	(755.04,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.04,137.06) --
	(755.04,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (802.00,127.12) --
	(802.00,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (802.00,127.12) --
	(759.58,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (759.58,127.12) --
	(759.58,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.94,117.18) --
	(790.94,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.94,117.18) --
	(746.35,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.35,117.18) --
	(746.35,117.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.16,107.24) --
	(806.16,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.16,107.24) --
	(765.13,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.13,107.24) --
	(765.13,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (797.28, 97.30) --
	(797.28, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (797.28, 97.30) --
	(764.30, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (764.30, 97.30) --
	(764.30, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.71, 87.35) --
	(772.71, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.71, 87.35) --
	(745.15, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.15, 87.35) --
	(745.15, 87.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.92,453.21) --
	(824.92,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.92,453.21) --
	(782.45,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.45,453.21) --
	(782.45,453.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.01,443.26) --
	(773.01,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.01,443.26) --
	(733.55,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.55,443.26) --
	(733.55,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.69,433.32) --
	(779.69,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.69,433.32) --
	(757.11,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.11,433.32) --
	(757.11,433.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (800.39,423.38) --
	(800.39,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (800.39,423.38) --
	(773.38,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.38,423.38) --
	(773.38,423.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.31,413.44) --
	(769.31,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.31,413.44) --
	(735.56,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.56,413.44) --
	(735.56,413.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.61,403.50) --
	(787.61,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.61,403.50) --
	(762.64,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.64,403.50) --
	(762.64,403.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.96,393.56) --
	(780.96,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.96,393.56) --
	(737.36,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (737.36,393.56) --
	(737.36,393.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.04,383.61) --
	(785.04,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.04,383.61) --
	(750.08,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.08,383.61) --
	(750.08,383.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.76,373.67) --
	(824.76,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.76,373.67) --
	(782.61,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.61,373.67) --
	(782.61,373.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.16,363.73) --
	(784.16,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.16,363.73) --
	(750.96,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.96,363.73) --
	(750.96,363.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.55,353.79) --
	(781.55,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.55,353.79) --
	(743.49,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (743.49,353.79) --
	(743.49,353.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (792.45,343.85) --
	(792.45,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (792.45,343.85) --
	(757.79,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.79,343.85) --
	(757.79,343.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.24,333.91) --
	(805.24,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.24,333.91) --
	(775.25,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (775.25,333.91) --
	(775.25,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.47,323.96) --
	(806.47,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.47,323.96) --
	(760.58,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.58,323.96) --
	(760.58,323.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.64,314.02) --
	(795.64,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.64,314.02) --
	(749.56,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (749.56,314.02) --
	(749.56,314.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (788.75,304.08) --
	(788.75,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (788.75,304.08) --
	(774.93,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.93,304.08) --
	(774.93,304.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.95,294.14) --
	(817.95,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.95,294.14) --
	(781.03,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.03,294.14) --
	(781.03,294.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.43,284.20) --
	(777.43,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.43,284.20) --
	(732.49,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.49,284.20) --
	(732.49,284.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.83,274.26) --
	(810.83,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.83,274.26) --
	(766.30,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.30,274.26) --
	(766.30,274.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (802.61,264.32) --
	(802.61,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (802.61,264.32) --
	(761.07,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.07,264.32) --
	(761.07,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.40,254.37) --
	(789.40,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.40,254.37) --
	(754.13,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (754.13,254.37) --
	(754.13,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.89,244.43) --
	(790.89,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.89,244.43) --
	(757.67,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.67,244.43) --
	(757.67,244.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.43,234.49) --
	(786.43,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.43,234.49) --
	(772.22,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.22,234.49) --
	(772.22,234.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.41,224.55) --
	(786.41,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.41,224.55) --
	(741.98,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (741.98,224.55) --
	(741.98,224.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.97,214.61) --
	(776.97,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.97,214.61) --
	(731.27,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (731.27,214.61) --
	(731.27,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.85,204.67) --
	(826.85,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.85,204.67) --
	(787.24,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.24,204.67) --
	(787.24,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.40,194.72) --
	(793.40,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.40,194.72) --
	(751.80,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (751.80,194.72) --
	(751.80,194.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.99,184.78) --
	(776.99,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.99,184.78) --
	(731.24,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (731.24,184.78) --
	(731.24,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.21,174.84) --
	(820.21,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.21,174.84) --
	(777.08,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.08,174.84) --
	(777.08,174.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.38,164.90) --
	(817.38,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.38,164.90) --
	(776.55,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.55,164.90) --
	(776.55,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (778.80,154.96) --
	(778.80,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (778.80,154.96) --
	(736.16,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (736.16,154.96) --
	(736.16,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.04,145.02) --
	(794.04,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.04,145.02) --
	(747.81,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (747.81,145.02) --
	(747.81,145.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (803.77,135.07) --
	(803.77,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (803.77,135.07) --
	(766.63,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.63,135.07) --
	(766.63,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (799.25,125.13) --
	(799.25,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (799.25,125.13) --
	(754.35,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (754.35,125.13) --
	(754.35,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.44,115.19) --
	(786.44,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.44,115.19) --
	(740.28,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.28,115.19) --
	(740.28,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.83,105.25) --
	(798.83,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.83,105.25) --
	(761.49,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.49,105.25) --
	(761.49,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.85, 95.31) --
	(782.85, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.85, 95.31) --
	(753.94, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (753.94, 95.31) --
	(753.94, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.03, 85.37) --
	(790.03, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.03, 85.37) --
	(765.25, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.25, 85.37) --
	(765.25, 85.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (775.12, 66.87) -- (775.12,473.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (708.24, 56.42) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (741.68, 56.42) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (775.12, 56.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (808.56, 56.42) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (842.00, 56.42) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (774.89,489.38) { Post-natal visits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);

\path[] (473.93, 16.50) rectangle (485.97, 28.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{93,200,99}
\definecolor{fillColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.95, 22.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.13, 22.52) -- (484.77, 22.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);

\path[] (512.97, 16.50) rectangle (525.01, 28.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.99, 22.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.17, 22.52) -- (523.81, 22.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (491.47, 19.77) {2009};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (530.51, 19.77) {2013};
\end{scope}
\end{tikzpicture}


==> Paper/figs/hist.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-16 12:33:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.65,187.59) rectangle (131.14,329.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.65,187.59) rectangle (131.14,329.77);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] ( 36.17,194.05) rectangle ( 39.18,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 39.18,194.05) rectangle ( 42.20,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 42.20,194.05) rectangle ( 45.21,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 45.21,194.05) rectangle ( 48.23,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 48.23,194.05) rectangle ( 51.24,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 51.24,194.05) rectangle ( 54.26,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 54.26,194.05) rectangle ( 57.27,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 57.27,194.05) rectangle ( 60.29,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 60.29,194.05) rectangle ( 63.30,194.05);

\path[fill=fillColor,fill opacity=0.80] ( 63.30,194.05) rectangle ( 66.32,194.70);

\path[fill=fillColor,fill opacity=0.80] ( 66.32,194.05) rectangle ( 69.33,198.25);

\path[fill=fillColor,fill opacity=0.80] ( 69.33,194.05) rectangle ( 72.35,205.04);

\path[fill=fillColor,fill opacity=0.80] ( 72.35,194.05) rectangle ( 75.36,222.16);

\path[fill=fillColor,fill opacity=0.80] ( 75.36,194.05) rectangle ( 78.38,238.32);

\path[fill=fillColor,fill opacity=0.80] ( 78.38,194.05) rectangle ( 81.39,251.25);

\path[fill=fillColor,fill opacity=0.80] ( 81.39,194.05) rectangle ( 84.41,275.81);

\path[fill=fillColor,fill opacity=0.80] ( 84.41,194.05) rectangle ( 87.42,284.53);

\path[fill=fillColor,fill opacity=0.80] ( 87.42,194.05) rectangle ( 90.44,291.00);

\path[fill=fillColor,fill opacity=0.80] ( 90.44,194.05) rectangle ( 93.45,277.10);

\path[fill=fillColor,fill opacity=0.80] ( 93.45,194.05) rectangle ( 96.47,255.45);

\path[fill=fillColor,fill opacity=0.80] ( 96.47,194.05) rectangle ( 99.48,244.46);

\path[fill=fillColor,fill opacity=0.80] ( 99.48,194.05) rectangle (102.50,222.16);

\path[fill=fillColor,fill opacity=0.80] (102.50,194.05) rectangle (105.51,207.94);

\path[fill=fillColor,fill opacity=0.80] (105.51,194.05) rectangle (108.53,203.74);

\path[fill=fillColor,fill opacity=0.80] (108.53,194.05) rectangle (111.54,197.93);

\path[fill=fillColor,fill opacity=0.80] (111.54,194.05) rectangle (114.56,194.70);

\path[fill=fillColor,fill opacity=0.80] (114.56,194.05) rectangle (117.57,195.34);

\path[fill=fillColor,fill opacity=0.80] (117.57,194.05) rectangle (120.59,194.37);

\path[fill=fillColor,fill opacity=0.80] (120.59,194.05) rectangle (123.60,194.05);

\path[fill=fillColor,fill opacity=0.80] (123.60,194.05) rectangle (126.62,194.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 36.37,319.39) {LATE = 0.15};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.15,187.59) -- ( 90.15,329.77);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.93,187.59) -- (105.93,329.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.38,187.59) -- ( 74.38,329.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] ( 73.85,187.59) -- ( 73.85,329.77);
\end{scope}
\begin{scope}
\path[clip] ( 31.65, 27.33) rectangle (131.14,169.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.65, 27.33) rectangle (131.14,169.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] ( 36.17, 33.79) rectangle ( 39.18, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 39.18, 33.79) rectangle ( 42.20, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 42.20, 33.79) rectangle ( 45.21, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 45.21, 33.79) rectangle ( 48.23, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 48.23, 33.79) rectangle ( 51.24, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 51.24, 33.79) rectangle ( 54.26, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 54.26, 33.79) rectangle ( 57.27, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 57.27, 33.79) rectangle ( 60.29, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 60.29, 33.79) rectangle ( 63.30, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 63.30, 33.79) rectangle ( 66.32, 33.79);

\path[fill=fillColor,fill opacity=0.80] ( 66.32, 33.79) rectangle ( 69.33, 34.44);

\path[fill=fillColor,fill opacity=0.80] ( 69.33, 33.79) rectangle ( 72.35, 36.38);

\path[fill=fillColor,fill opacity=0.80] ( 72.35, 33.79) rectangle ( 75.36, 38.32);

\path[fill=fillColor,fill opacity=0.80] ( 75.36, 33.79) rectangle ( 78.38, 52.21);

\path[fill=fillColor,fill opacity=0.80] ( 78.38, 33.79) rectangle ( 81.39, 59.32);

\path[fill=fillColor,fill opacity=0.80] ( 81.39, 33.79) rectangle ( 84.41, 70.63);

\path[fill=fillColor,fill opacity=0.80] ( 84.41, 33.79) rectangle ( 87.42,102.95);

\path[fill=fillColor,fill opacity=0.80] ( 87.42, 33.79) rectangle ( 90.44,118.14);

\path[fill=fillColor,fill opacity=0.80] ( 90.44, 33.79) rectangle ( 93.45,118.46);

\path[fill=fillColor,fill opacity=0.80] ( 93.45, 33.79) rectangle ( 96.47,111.35);

\path[fill=fillColor,fill opacity=0.80] ( 96.47, 33.79) rectangle ( 99.48,108.77);

\path[fill=fillColor,fill opacity=0.80] ( 99.48, 33.79) rectangle (102.50, 92.28);

\path[fill=fillColor,fill opacity=0.80] (102.50, 33.79) rectangle (105.51, 68.05);

\path[fill=fillColor,fill opacity=0.80] (105.51, 33.79) rectangle (108.53, 68.69);

\path[fill=fillColor,fill opacity=0.80] (108.53, 33.79) rectangle (111.54, 48.98);

\path[fill=fillColor,fill opacity=0.80] (111.54, 33.79) rectangle (114.56, 45.43);

\path[fill=fillColor,fill opacity=0.80] (114.56, 33.79) rectangle (117.57, 37.99);

\path[fill=fillColor,fill opacity=0.80] (117.57, 33.79) rectangle (120.59, 36.05);

\path[fill=fillColor,fill opacity=0.80] (120.59, 33.79) rectangle (123.60, 36.05);

\path[fill=fillColor,fill opacity=0.80] (123.60, 33.79) rectangle (126.62, 34.12);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 36.37,159.14) {LATE = 0.16};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.02, 27.33) -- ( 92.02,169.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.08, 27.33) -- (108.08,169.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.96, 27.33) -- ( 75.96,169.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] ( 73.85, 27.33) -- ( 73.85,169.52);
\end{scope}
\begin{scope}
\path[clip] (149.21,187.59) rectangle (248.70,329.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.21,187.59) rectangle (248.70,329.77);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (153.73,194.05) rectangle (156.74,194.05);

\path[fill=fillColor,fill opacity=0.80] (156.74,194.05) rectangle (159.76,194.05);

\path[fill=fillColor,fill opacity=0.80] (159.76,194.05) rectangle (162.77,194.05);

\path[fill=fillColor,fill opacity=0.80] (162.77,194.05) rectangle (165.79,194.05);

\path[fill=fillColor,fill opacity=0.80] (165.79,194.05) rectangle (168.80,194.05);

\path[fill=fillColor,fill opacity=0.80] (168.80,194.05) rectangle (171.82,194.05);

\path[fill=fillColor,fill opacity=0.80] (171.82,194.05) rectangle (174.83,194.05);

\path[fill=fillColor,fill opacity=0.80] (174.83,194.05) rectangle (177.85,194.05);

\path[fill=fillColor,fill opacity=0.80] (177.85,194.05) rectangle (180.86,195.66);

\path[fill=fillColor,fill opacity=0.80] (180.86,194.05) rectangle (183.88,197.60);

\path[fill=fillColor,fill opacity=0.80] (183.88,194.05) rectangle (186.89,202.77);

\path[fill=fillColor,fill opacity=0.80] (186.89,194.05) rectangle (189.91,210.21);

\path[fill=fillColor,fill opacity=0.80] (189.91,194.05) rectangle (192.92,222.49);

\path[fill=fillColor,fill opacity=0.80] (192.92,194.05) rectangle (195.94,229.60);

\path[fill=fillColor,fill opacity=0.80] (195.94,194.05) rectangle (198.95,242.52);

\path[fill=fillColor,fill opacity=0.80] (198.95,194.05) rectangle (201.97,255.45);

\path[fill=fillColor,fill opacity=0.80] (201.97,194.05) rectangle (204.98,259.97);

\path[fill=fillColor,fill opacity=0.80] (204.98,194.05) rectangle (208.00,267.41);

\path[fill=fillColor,fill opacity=0.80] (208.00,194.05) rectangle (211.01,271.61);

\path[fill=fillColor,fill opacity=0.80] (211.01,194.05) rectangle (214.03,263.20);

\path[fill=fillColor,fill opacity=0.80] (214.03,194.05) rectangle (217.04,251.57);

\path[fill=fillColor,fill opacity=0.80] (217.04,194.05) rectangle (220.06,239.94);

\path[fill=fillColor,fill opacity=0.80] (220.06,194.05) rectangle (223.07,229.60);

\path[fill=fillColor,fill opacity=0.80] (223.07,194.05) rectangle (226.09,209.24);

\path[fill=fillColor,fill opacity=0.80] (226.09,194.05) rectangle (229.10,203.74);

\path[fill=fillColor,fill opacity=0.80] (229.10,194.05) rectangle (232.12,201.80);

\path[fill=fillColor,fill opacity=0.80] (232.12,194.05) rectangle (235.13,198.90);

\path[fill=fillColor,fill opacity=0.80] (235.13,194.05) rectangle (238.15,195.02);

\path[fill=fillColor,fill opacity=0.80] (238.15,194.05) rectangle (241.16,194.05);

\path[fill=fillColor,fill opacity=0.80] (241.16,194.05) rectangle (244.18,194.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (155.38,319.39) {LATE = 0.15};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (211.44,187.59) -- (211.44,329.77);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (231.64,187.59) -- (231.64,329.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.23,187.59) -- (191.23,329.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (194.43,187.59) -- (194.43,329.77);
\end{scope}
\begin{scope}
\path[clip] (149.21, 27.33) rectangle (248.70,169.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.21, 27.33) rectangle (248.70,169.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (153.73, 33.79) rectangle (156.74, 33.79);

\path[fill=fillColor,fill opacity=0.80] (156.74, 33.79) rectangle (159.76, 33.79);

\path[fill=fillColor,fill opacity=0.80] (159.76, 33.79) rectangle (162.77, 33.79);

\path[fill=fillColor,fill opacity=0.80] (162.77, 33.79) rectangle (165.79, 33.79);

\path[fill=fillColor,fill opacity=0.80] (165.79, 33.79) rectangle (168.80, 34.12);

\path[fill=fillColor,fill opacity=0.80] (168.80, 33.79) rectangle (171.82, 33.79);

\path[fill=fillColor,fill opacity=0.80] (171.82, 33.79) rectangle (174.83, 34.44);

\path[fill=fillColor,fill opacity=0.80] (174.83, 33.79) rectangle (177.85, 34.76);

\path[fill=fillColor,fill opacity=0.80] (177.85, 33.79) rectangle (180.86, 35.41);

\path[fill=fillColor,fill opacity=0.80] (180.86, 33.79) rectangle (183.88, 37.67);

\path[fill=fillColor,fill opacity=0.80] (183.88, 33.79) rectangle (186.89, 38.96);

\path[fill=fillColor,fill opacity=0.80] (186.89, 33.79) rectangle (189.91, 40.90);

\path[fill=fillColor,fill opacity=0.80] (189.91, 33.79) rectangle (192.92, 49.30);

\path[fill=fillColor,fill opacity=0.80] (192.92, 33.79) rectangle (195.94, 50.27);

\path[fill=fillColor,fill opacity=0.80] (195.94, 33.79) rectangle (198.95, 61.58);

\path[fill=fillColor,fill opacity=0.80] (198.95, 33.79) rectangle (201.97, 72.57);

\path[fill=fillColor,fill opacity=0.80] (201.97, 33.79) rectangle (204.98, 87.76);

\path[fill=fillColor,fill opacity=0.80] (204.98, 33.79) rectangle (208.00, 93.90);

\path[fill=fillColor,fill opacity=0.80] (208.00, 33.79) rectangle (211.01, 98.10);

\path[fill=fillColor,fill opacity=0.80] (211.01, 33.79) rectangle (214.03,116.52);

\path[fill=fillColor,fill opacity=0.80] (214.03, 33.79) rectangle (217.04,103.92);

\path[fill=fillColor,fill opacity=0.80] (217.04, 33.79) rectangle (220.06, 99.07);

\path[fill=fillColor,fill opacity=0.80] (220.06, 33.79) rectangle (223.07, 81.62);

\path[fill=fillColor,fill opacity=0.80] (223.07, 33.79) rectangle (226.09, 68.37);

\path[fill=fillColor,fill opacity=0.80] (226.09, 33.79) rectangle (229.10, 51.89);

\path[fill=fillColor,fill opacity=0.80] (229.10, 33.79) rectangle (232.12, 49.63);

\path[fill=fillColor,fill opacity=0.80] (232.12, 33.79) rectangle (235.13, 41.23);

\path[fill=fillColor,fill opacity=0.80] (235.13, 33.79) rectangle (238.15, 37.02);

\path[fill=fillColor,fill opacity=0.80] (238.15, 33.79) rectangle (241.16, 34.44);

\path[fill=fillColor,fill opacity=0.80] (241.16, 33.79) rectangle (244.18, 34.12);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (155.38,159.14) {LATE = 0.12};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.20, 27.33) -- (208.20,169.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (228.32, 27.33) -- (228.32,169.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (188.08, 27.33) -- (188.08,169.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (194.43, 27.33) -- (194.43,169.52);
\end{scope}
\begin{scope}
\path[clip] (266.77,187.59) rectangle (366.26,329.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.77,187.59) rectangle (366.26,329.77);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (271.29,194.05) rectangle (274.30,194.05);

\path[fill=fillColor,fill opacity=0.80] (274.30,194.05) rectangle (277.32,194.05);

\path[fill=fillColor,fill opacity=0.80] (277.32,194.05) rectangle (280.33,194.05);

\path[fill=fillColor,fill opacity=0.80] (280.33,194.05) rectangle (283.35,194.05);

\path[fill=fillColor,fill opacity=0.80] (283.35,194.05) rectangle (286.36,194.05);

\path[fill=fillColor,fill opacity=0.80] (286.36,194.05) rectangle (289.38,194.05);

\path[fill=fillColor,fill opacity=0.80] (289.38,194.05) rectangle (292.39,194.05);

\path[fill=fillColor,fill opacity=0.80] (292.39,194.05) rectangle (295.41,194.05);

\path[fill=fillColor,fill opacity=0.80] (295.41,194.05) rectangle (298.42,194.05);

\path[fill=fillColor,fill opacity=0.80] (298.42,194.05) rectangle (301.44,194.37);

\path[fill=fillColor,fill opacity=0.80] (301.44,194.05) rectangle (304.45,195.02);

\path[fill=fillColor,fill opacity=0.80] (304.45,194.05) rectangle (307.47,196.63);

\path[fill=fillColor,fill opacity=0.80] (307.47,194.05) rectangle (310.48,198.25);

\path[fill=fillColor,fill opacity=0.80] (310.48,194.05) rectangle (313.50,200.51);

\path[fill=fillColor,fill opacity=0.80] (313.50,194.05) rectangle (316.51,209.88);

\path[fill=fillColor,fill opacity=0.80] (316.51,194.05) rectangle (319.53,231.21);

\path[fill=fillColor,fill opacity=0.80] (319.53,194.05) rectangle (322.54,238.00);

\path[fill=fillColor,fill opacity=0.80] (322.54,194.05) rectangle (325.56,257.39);

\path[fill=fillColor,fill opacity=0.80] (325.56,194.05) rectangle (328.57,280.33);

\path[fill=fillColor,fill opacity=0.80] (328.57,194.05) rectangle (331.59,284.86);

\path[fill=fillColor,fill opacity=0.80] (331.59,194.05) rectangle (334.60,286.47);

\path[fill=fillColor,fill opacity=0.80] (334.60,194.05) rectangle (337.62,269.34);

\path[fill=fillColor,fill opacity=0.80] (337.62,194.05) rectangle (340.63,250.28);

\path[fill=fillColor,fill opacity=0.80] (340.63,194.05) rectangle (343.65,227.98);

\path[fill=fillColor,fill opacity=0.80] (343.65,194.05) rectangle (346.66,223.78);

\path[fill=fillColor,fill opacity=0.80] (346.66,194.05) rectangle (349.68,208.27);

\path[fill=fillColor,fill opacity=0.80] (349.68,194.05) rectangle (352.69,203.74);

\path[fill=fillColor,fill opacity=0.80] (352.69,194.05) rectangle (355.71,197.28);

\path[fill=fillColor,fill opacity=0.80] (355.71,194.05) rectangle (358.72,194.70);

\path[fill=fillColor,fill opacity=0.80] (358.72,194.05) rectangle (361.74,194.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (271.86,319.39) {LATE = 0.16};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (331.17,187.59) -- (331.17,329.77);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (344.70,187.59) -- (344.70,329.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (317.64,187.59) -- (317.64,329.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (311.99,187.59) -- (311.99,329.77);
\end{scope}
\begin{scope}
\path[clip] (266.77, 27.33) rectangle (366.26,169.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.77, 27.33) rectangle (366.26,169.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (271.29, 33.79) rectangle (274.30, 33.79);

\path[fill=fillColor,fill opacity=0.80] (274.30, 33.79) rectangle (277.32, 33.79);

\path[fill=fillColor,fill opacity=0.80] (277.32, 33.79) rectangle (280.33, 33.79);

\path[fill=fillColor,fill opacity=0.80] (280.33, 33.79) rectangle (283.35, 33.79);

\path[fill=fillColor,fill opacity=0.80] (283.35, 33.79) rectangle (286.36, 33.79);

\path[fill=fillColor,fill opacity=0.80] (286.36, 33.79) rectangle (289.38, 33.79);

\path[fill=fillColor,fill opacity=0.80] (289.38, 33.79) rectangle (292.39, 34.44);

\path[fill=fillColor,fill opacity=0.80] (292.39, 33.79) rectangle (295.41, 35.41);

\path[fill=fillColor,fill opacity=0.80] (295.41, 33.79) rectangle (298.42, 42.84);

\path[fill=fillColor,fill opacity=0.80] (298.42, 33.79) rectangle (301.44, 48.66);

\path[fill=fillColor,fill opacity=0.80] (301.44, 33.79) rectangle (304.45, 58.35);

\path[fill=fillColor,fill opacity=0.80] (304.45, 33.79) rectangle (307.47, 68.37);

\path[fill=fillColor,fill opacity=0.80] (307.47, 33.79) rectangle (310.48, 77.10);

\path[fill=fillColor,fill opacity=0.80] (310.48, 33.79) rectangle (313.50, 85.82);

\path[fill=fillColor,fill opacity=0.80] (313.50, 33.79) rectangle (316.51,108.44);

\path[fill=fillColor,fill opacity=0.80] (316.51, 33.79) rectangle (319.53, 99.07);

\path[fill=fillColor,fill opacity=0.80] (319.53, 33.79) rectangle (322.54, 99.72);

\path[fill=fillColor,fill opacity=0.80] (322.54, 33.79) rectangle (325.56, 91.31);

\path[fill=fillColor,fill opacity=0.80] (325.56, 33.79) rectangle (328.57, 88.73);

\path[fill=fillColor,fill opacity=0.80] (328.57, 33.79) rectangle (331.59, 80.65);

\path[fill=fillColor,fill opacity=0.80] (331.59, 33.79) rectangle (334.60, 70.31);

\path[fill=fillColor,fill opacity=0.80] (334.60, 33.79) rectangle (337.62, 56.74);

\path[fill=fillColor,fill opacity=0.80] (337.62, 33.79) rectangle (340.63, 50.27);

\path[fill=fillColor,fill opacity=0.80] (340.63, 33.79) rectangle (343.65, 44.78);

\path[fill=fillColor,fill opacity=0.80] (343.65, 33.79) rectangle (346.66, 39.61);

\path[fill=fillColor,fill opacity=0.80] (346.66, 33.79) rectangle (349.68, 36.70);

\path[fill=fillColor,fill opacity=0.80] (349.68, 33.79) rectangle (352.69, 34.44);

\path[fill=fillColor,fill opacity=0.80] (352.69, 33.79) rectangle (355.71, 34.12);

\path[fill=fillColor,fill opacity=0.80] (355.71, 33.79) rectangle (358.72, 33.79);

\path[fill=fillColor,fill opacity=0.80] (358.72, 33.79) rectangle (361.74, 34.12);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (271.86,159.14) {LATE = 0.07};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (320.64, 27.33) -- (320.64,169.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (336.25, 27.33) -- (336.25,169.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (305.04, 27.33) -- (305.04,169.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (311.99, 27.33) -- (311.99,169.52);
\end{scope}
\begin{scope}
\path[clip] (384.33,187.59) rectangle (483.82,329.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.33,187.59) rectangle (483.82,329.77);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (388.85,194.05) rectangle (391.86,194.05);

\path[fill=fillColor,fill opacity=0.80] (391.86,194.05) rectangle (394.88,194.05);

\path[fill=fillColor,fill opacity=0.80] (394.88,194.05) rectangle (397.89,194.05);

\path[fill=fillColor,fill opacity=0.80] (397.89,194.05) rectangle (400.91,194.05);

\path[fill=fillColor,fill opacity=0.80] (400.91,194.05) rectangle (403.92,194.05);

\path[fill=fillColor,fill opacity=0.80] (403.92,194.05) rectangle (406.94,194.05);

\path[fill=fillColor,fill opacity=0.80] (406.94,194.05) rectangle (409.95,194.05);

\path[fill=fillColor,fill opacity=0.80] (409.95,194.05) rectangle (412.97,194.05);

\path[fill=fillColor,fill opacity=0.80] (412.97,194.05) rectangle (415.98,194.05);

\path[fill=fillColor,fill opacity=0.80] (415.98,194.05) rectangle (419.00,194.37);

\path[fill=fillColor,fill opacity=0.80] (419.00,194.05) rectangle (422.01,200.19);

\path[fill=fillColor,fill opacity=0.80] (422.01,194.05) rectangle (425.03,214.41);

\path[fill=fillColor,fill opacity=0.80] (425.03,194.05) rectangle (428.04,253.51);

\path[fill=fillColor,fill opacity=0.80] (428.04,194.05) rectangle (431.06,287.12);

\path[fill=fillColor,fill opacity=0.80] (431.06,194.05) rectangle (434.07,288.41);

\path[fill=fillColor,fill opacity=0.80] (434.07,194.05) rectangle (437.09,288.09);

\path[fill=fillColor,fill opacity=0.80] (437.09,194.05) rectangle (440.10,278.72);

\path[fill=fillColor,fill opacity=0.80] (440.10,194.05) rectangle (443.12,260.94);

\path[fill=fillColor,fill opacity=0.80] (443.12,194.05) rectangle (446.13,241.88);

\path[fill=fillColor,fill opacity=0.80] (446.13,194.05) rectangle (449.15,229.27);

\path[fill=fillColor,fill opacity=0.80] (449.15,194.05) rectangle (452.16,217.64);

\path[fill=fillColor,fill opacity=0.80] (452.16,194.05) rectangle (455.18,206.33);

\path[fill=fillColor,fill opacity=0.80] (455.18,194.05) rectangle (458.19,204.71);

\path[fill=fillColor,fill opacity=0.80] (458.19,194.05) rectangle (461.21,201.48);

\path[fill=fillColor,fill opacity=0.80] (461.21,194.05) rectangle (464.22,200.51);

\path[fill=fillColor,fill opacity=0.80] (464.22,194.05) rectangle (467.24,195.99);

\path[fill=fillColor,fill opacity=0.80] (467.24,194.05) rectangle (470.25,195.34);

\path[fill=fillColor,fill opacity=0.80] (470.25,194.05) rectangle (473.27,194.37);

\path[fill=fillColor,fill opacity=0.80] (473.27,194.05) rectangle (476.28,194.70);

\path[fill=fillColor,fill opacity=0.80] (476.28,194.05) rectangle (479.30,194.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (391.34,319.39) {LATE = 0.22};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (439.28,187.59) -- (439.28,329.77);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (450.98,187.59) -- (450.98,329.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (427.59,187.59) -- (427.59,329.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (420.51,187.59) -- (420.51,329.77);
\end{scope}
\begin{scope}
\path[clip] (384.33, 27.33) rectangle (483.82,169.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.33, 27.33) rectangle (483.82,169.52);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (388.85, 33.79) rectangle (391.86, 34.44);

\path[fill=fillColor,fill opacity=0.80] (391.86, 33.79) rectangle (394.88, 34.76);

\path[fill=fillColor,fill opacity=0.80] (394.88, 33.79) rectangle (397.89, 35.73);

\path[fill=fillColor,fill opacity=0.80] (397.89, 33.79) rectangle (400.91, 36.38);

\path[fill=fillColor,fill opacity=0.80] (400.91, 33.79) rectangle (403.92, 45.75);

\path[fill=fillColor,fill opacity=0.80] (403.92, 33.79) rectangle (406.94, 45.43);

\path[fill=fillColor,fill opacity=0.80] (406.94, 33.79) rectangle (409.95, 52.21);

\path[fill=fillColor,fill opacity=0.80] (409.95, 33.79) rectangle (412.97, 58.35);

\path[fill=fillColor,fill opacity=0.80] (412.97, 33.79) rectangle (415.98, 74.19);

\path[fill=fillColor,fill opacity=0.80] (415.98, 33.79) rectangle (419.00, 91.64);

\path[fill=fillColor,fill opacity=0.80] (419.00, 33.79) rectangle (422.01, 92.61);

\path[fill=fillColor,fill opacity=0.80] (422.01, 33.79) rectangle (425.03, 96.81);

\path[fill=fillColor,fill opacity=0.80] (425.03, 33.79) rectangle (428.04, 93.58);

\path[fill=fillColor,fill opacity=0.80] (428.04, 33.79) rectangle (431.06, 90.02);

\path[fill=fillColor,fill opacity=0.80] (431.06, 33.79) rectangle (434.07, 85.82);

\path[fill=fillColor,fill opacity=0.80] (434.07, 33.79) rectangle (437.09, 79.68);

\path[fill=fillColor,fill opacity=0.80] (437.09, 33.79) rectangle (440.10, 70.96);

\path[fill=fillColor,fill opacity=0.80] (440.10, 33.79) rectangle (443.12, 56.41);

\path[fill=fillColor,fill opacity=0.80] (443.12, 33.79) rectangle (446.13, 57.71);

\path[fill=fillColor,fill opacity=0.80] (446.13, 33.79) rectangle (449.15, 49.30);

\path[fill=fillColor,fill opacity=0.80] (449.15, 33.79) rectangle (452.16, 43.81);

\path[fill=fillColor,fill opacity=0.80] (452.16, 33.79) rectangle (455.18, 41.23);

\path[fill=fillColor,fill opacity=0.80] (455.18, 33.79) rectangle (458.19, 37.99);

\path[fill=fillColor,fill opacity=0.80] (458.19, 33.79) rectangle (461.21, 37.99);

\path[fill=fillColor,fill opacity=0.80] (461.21, 33.79) rectangle (464.22, 38.32);

\path[fill=fillColor,fill opacity=0.80] (464.22, 33.79) rectangle (467.24, 35.41);

\path[fill=fillColor,fill opacity=0.80] (467.24, 33.79) rectangle (470.25, 36.70);

\path[fill=fillColor,fill opacity=0.80] (470.25, 33.79) rectangle (473.27, 34.76);

\path[fill=fillColor,fill opacity=0.80] (473.27, 33.79) rectangle (476.28, 34.44);

\path[fill=fillColor,fill opacity=0.80] (476.28, 33.79) rectangle (479.30, 34.12);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (391.34,159.14) {LATE = 0.09};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (428.47, 27.33) -- (428.47,169.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (442.49, 27.33) -- (442.49,169.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (414.44, 27.33) -- (414.44,169.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (420.51, 27.33) -- (420.51,169.52);
\end{scope}
\begin{scope}
\path[clip] ( 31.65,329.77) rectangle (131.14,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 31.65,329.77) rectangle (131.14,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.39,344.53) {Good assisted};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.39,335.03) {delivery};
\end{scope}
\begin{scope}
\path[clip] (149.21,329.77) rectangle (248.70,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (149.21,329.77) rectangle (248.70,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.95,339.78) {Facility delivery};
\end{scope}
\begin{scope}
\path[clip] (266.77,329.77) rectangle (366.26,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (266.77,329.77) rectangle (366.26,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.51,339.78) {Pre-natal visits};
\end{scope}
\begin{scope}
\path[clip] (384.33,329.77) rectangle (483.82,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (384.33,329.77) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.07,339.78) {Post-natal visits};
\end{scope}
\begin{scope}
\path[clip] (483.82,187.59) rectangle (500.39,329.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (483.82,187.59) rectangle (500.39,329.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,258.68) {2009};
\end{scope}
\begin{scope}
\path[clip] (483.82, 27.33) rectangle (500.39,169.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (483.82, 27.33) rectangle (500.39,169.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07, 98.42) {2013};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 27.33) --
	(131.14, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.77, 24.58) --
	( 51.77, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 24.58) --
	( 73.85, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93, 24.58) --
	( 95.93, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.01, 24.58) --
	(118.01, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.77, 17.56) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.85, 17.56) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 95.93, 17.56) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.01, 17.56) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.21, 27.33) --
	(248.70, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.43, 24.58) --
	(171.43, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.43, 24.58) --
	(194.43, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.43, 24.58) --
	(217.43, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.43, 24.58) --
	(240.43, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.43, 17.56) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.43, 17.56) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.43, 17.56) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (240.43, 17.56) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.77, 27.33) --
	(366.26, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.35, 24.58) --
	(288.35, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.99, 24.58) --
	(311.99, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.63, 24.58) --
	(335.63, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.26, 24.58) --
	(359.26, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (288.35, 17.56) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.99, 17.56) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.63, 17.56) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (359.26, 17.56) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.33, 27.33) --
	(483.82, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.03, 24.58) --
	(399.03, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.51, 24.58) --
	(420.51, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.98, 24.58) --
	(441.98, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.45, 24.58) --
	(463.45, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (399.03, 17.56) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (420.51, 17.56) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (441.98, 17.56) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (463.45, 17.56) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,187.59) --
	( 31.65,329.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,191.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,223.95) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,256.27) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,288.59) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,320.90) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,194.05) --
	( 31.65,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,226.36) --
	( 31.65,226.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,258.68) --
	( 31.65,258.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,291.00) --
	( 31.65,291.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,323.31) --
	( 31.65,323.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 27.33) --
	( 31.65,169.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70, 31.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70, 63.70) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70, 96.01) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,128.33) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,160.64) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90, 33.79) --
	( 31.65, 33.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90, 66.11) --
	( 31.65, 66.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90, 98.42) --
	( 31.65, 98.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,130.74) --
	( 31.65,130.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,163.06) --
	( 31.65,163.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (257.73,  7.25) {CLATEs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,178.55) {Frequency};
\end{scope}
\end{tikzpicture}


==> Paper/figs/hist.visits.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-01 17:17:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (289.08,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.65,192.34) rectangle (140.29,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.65,192.34) rectangle (140.29,339.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] ( 36.58,199.02) rectangle ( 39.88,199.30);

\path[fill=fillColor,fill opacity=0.80] ( 39.88,199.02) rectangle ( 43.17,199.88);

\path[fill=fillColor,fill opacity=0.80] ( 43.17,199.02) rectangle ( 46.46,199.88);

\path[fill=fillColor,fill opacity=0.80] ( 46.46,199.02) rectangle ( 49.75,200.74);

\path[fill=fillColor,fill opacity=0.80] ( 49.75,199.02) rectangle ( 53.05,201.32);

\path[fill=fillColor,fill opacity=0.80] ( 53.05,199.02) rectangle ( 56.34,201.03);

\path[fill=fillColor,fill opacity=0.80] ( 56.34,199.02) rectangle ( 59.63,201.61);

\path[fill=fillColor,fill opacity=0.80] ( 59.63,199.02) rectangle ( 62.92,206.79);

\path[fill=fillColor,fill opacity=0.80] ( 62.92,199.02) rectangle ( 66.22,205.64);

\path[fill=fillColor,fill opacity=0.80] ( 66.22,199.02) rectangle ( 69.51,208.81);

\path[fill=fillColor,fill opacity=0.80] ( 69.51,199.02) rectangle ( 72.80,213.70);

\path[fill=fillColor,fill opacity=0.80] ( 72.80,199.02) rectangle ( 76.09,218.88);

\path[fill=fillColor,fill opacity=0.80] ( 76.09,199.02) rectangle ( 79.38,232.12);

\path[fill=fillColor,fill opacity=0.80] ( 79.38,199.02) rectangle ( 82.68,250.55);

\path[fill=fillColor,fill opacity=0.80] ( 82.68,199.02) rectangle ( 85.97,257.17);

\path[fill=fillColor,fill opacity=0.80] ( 85.97,199.02) rectangle ( 89.26,269.26);

\path[fill=fillColor,fill opacity=0.80] ( 89.26,199.02) rectangle ( 92.55,266.38);

\path[fill=fillColor,fill opacity=0.80] ( 92.55,199.02) rectangle ( 95.85,254.87);

\path[fill=fillColor,fill opacity=0.80] ( 95.85,199.02) rectangle ( 99.14,251.99);

\path[fill=fillColor,fill opacity=0.80] ( 99.14,199.02) rectangle (102.43,237.02);

\path[fill=fillColor,fill opacity=0.80] (102.43,199.02) rectangle (105.72,228.38);

\path[fill=fillColor,fill opacity=0.80] (105.72,199.02) rectangle (109.02,225.22);

\path[fill=fillColor,fill opacity=0.80] (109.02,199.02) rectangle (112.31,213.99);

\path[fill=fillColor,fill opacity=0.80] (112.31,199.02) rectangle (115.60,212.55);

\path[fill=fillColor,fill opacity=0.80] (115.60,199.02) rectangle (118.89,208.52);

\path[fill=fillColor,fill opacity=0.80] (118.89,199.02) rectangle (122.19,201.90);

\path[fill=fillColor,fill opacity=0.80] (122.19,199.02) rectangle (125.48,199.30);

\path[fill=fillColor,fill opacity=0.80] (125.48,199.02) rectangle (128.77,200.17);

\path[fill=fillColor,fill opacity=0.80] (128.77,199.02) rectangle (132.06,199.02);

\path[fill=fillColor,fill opacity=0.80] (132.06,199.02) rectangle (135.35,199.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 36.80,310.25) {LATE = 0.82};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.95,192.34) -- ( 82.95,339.28);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (103.82,192.34) -- (103.82,339.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.08,192.34) -- ( 62.08,339.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] ( 71.15,192.34) -- ( 71.15,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 31.65, 27.33) rectangle (140.29,174.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.65, 27.33) rectangle (140.29,174.27);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] ( 36.58, 34.01) rectangle ( 39.88, 34.30);

\path[fill=fillColor,fill opacity=0.80] ( 39.88, 34.01) rectangle ( 43.17, 34.01);

\path[fill=fillColor,fill opacity=0.80] ( 43.17, 34.01) rectangle ( 46.46, 35.74);

\path[fill=fillColor,fill opacity=0.80] ( 46.46, 34.01) rectangle ( 49.75, 35.74);

\path[fill=fillColor,fill opacity=0.80] ( 49.75, 34.01) rectangle ( 53.05, 36.89);

\path[fill=fillColor,fill opacity=0.80] ( 53.05, 34.01) rectangle ( 56.34, 39.19);

\path[fill=fillColor,fill opacity=0.80] ( 56.34, 34.01) rectangle ( 59.63, 40.92);

\path[fill=fillColor,fill opacity=0.80] ( 59.63, 34.01) rectangle ( 62.92, 48.69);

\path[fill=fillColor,fill opacity=0.80] ( 62.92, 34.01) rectangle ( 66.22, 53.30);

\path[fill=fillColor,fill opacity=0.80] ( 66.22, 34.01) rectangle ( 69.51, 66.83);

\path[fill=fillColor,fill opacity=0.80] ( 69.51, 34.01) rectangle ( 72.80, 73.16);

\path[fill=fillColor,fill opacity=0.80] ( 72.80, 34.01) rectangle ( 76.09, 86.41);

\path[fill=fillColor,fill opacity=0.80] ( 76.09, 34.01) rectangle ( 79.38, 86.69);

\path[fill=fillColor,fill opacity=0.80] ( 79.38, 34.01) rectangle ( 82.68, 81.22);

\path[fill=fillColor,fill opacity=0.80] ( 82.68, 34.01) rectangle ( 85.97, 84.10);

\path[fill=fillColor,fill opacity=0.80] ( 85.97, 34.01) rectangle ( 89.26, 87.84);

\path[fill=fillColor,fill opacity=0.80] ( 89.26, 34.01) rectangle ( 92.55, 86.98);

\path[fill=fillColor,fill opacity=0.80] ( 92.55, 34.01) rectangle ( 95.85, 73.74);

\path[fill=fillColor,fill opacity=0.80] ( 95.85, 34.01) rectangle ( 99.14, 63.66);

\path[fill=fillColor,fill opacity=0.80] ( 99.14, 34.01) rectangle (102.43, 57.04);

\path[fill=fillColor,fill opacity=0.80] (102.43, 34.01) rectangle (105.72, 47.54);

\path[fill=fillColor,fill opacity=0.80] (105.72, 34.01) rectangle (109.02, 44.66);

\path[fill=fillColor,fill opacity=0.80] (109.02, 34.01) rectangle (112.31, 42.65);

\path[fill=fillColor,fill opacity=0.80] (112.31, 34.01) rectangle (115.60, 39.19);

\path[fill=fillColor,fill opacity=0.80] (115.60, 34.01) rectangle (118.89, 36.89);

\path[fill=fillColor,fill opacity=0.80] (118.89, 34.01) rectangle (122.19, 36.89);

\path[fill=fillColor,fill opacity=0.80] (122.19, 34.01) rectangle (125.48, 35.16);

\path[fill=fillColor,fill opacity=0.80] (125.48, 34.01) rectangle (128.77, 34.30);

\path[fill=fillColor,fill opacity=0.80] (128.77, 34.01) rectangle (132.06, 34.87);

\path[fill=fillColor,fill opacity=0.80] (132.06, 34.01) rectangle (135.35, 34.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 36.80,145.25) {LATE = 0.75};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.00, 27.33) -- ( 82.00,174.27);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.69, 27.33) -- (105.69,174.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.31, 27.33) -- ( 58.31,174.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] ( 71.15, 27.33) -- ( 71.15,174.27);
\end{scope}
\begin{scope}
\path[clip] (158.36,192.34) rectangle (267.01,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.36,192.34) rectangle (267.01,339.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (163.30,199.02) rectangle (166.59,199.02);

\path[fill=fillColor,fill opacity=0.80] (166.59,199.02) rectangle (169.88,199.02);

\path[fill=fillColor,fill opacity=0.80] (169.88,199.02) rectangle (173.18,199.02);

\path[fill=fillColor,fill opacity=0.80] (173.18,199.02) rectangle (176.47,199.02);

\path[fill=fillColor,fill opacity=0.80] (176.47,199.02) rectangle (179.76,199.02);

\path[fill=fillColor,fill opacity=0.80] (179.76,199.02) rectangle (183.05,199.02);

\path[fill=fillColor,fill opacity=0.80] (183.05,199.02) rectangle (186.35,199.02);

\path[fill=fillColor,fill opacity=0.80] (186.35,199.02) rectangle (189.64,199.02);

\path[fill=fillColor,fill opacity=0.80] (189.64,199.02) rectangle (192.93,199.30);

\path[fill=fillColor,fill opacity=0.80] (192.93,199.02) rectangle (196.22,199.59);

\path[fill=fillColor,fill opacity=0.80] (196.22,199.02) rectangle (199.52,204.49);

\path[fill=fillColor,fill opacity=0.80] (199.52,199.02) rectangle (202.81,213.70);

\path[fill=fillColor,fill opacity=0.80] (202.81,199.02) rectangle (206.10,232.70);

\path[fill=fillColor,fill opacity=0.80] (206.10,199.02) rectangle (209.39,270.13);

\path[fill=fillColor,fill opacity=0.80] (209.39,199.02) rectangle (212.68,325.11);

\path[fill=fillColor,fill opacity=0.80] (212.68,199.02) rectangle (215.98,332.60);

\path[fill=fillColor,fill opacity=0.80] (215.98,199.02) rectangle (219.27,301.22);

\path[fill=fillColor,fill opacity=0.80] (219.27,199.02) rectangle (222.56,263.79);

\path[fill=fillColor,fill opacity=0.80] (222.56,199.02) rectangle (225.85,224.93);

\path[fill=fillColor,fill opacity=0.80] (225.85,199.02) rectangle (229.15,211.11);

\path[fill=fillColor,fill opacity=0.80] (229.15,199.02) rectangle (232.44,201.90);

\path[fill=fillColor,fill opacity=0.80] (232.44,199.02) rectangle (235.73,200.17);

\path[fill=fillColor,fill opacity=0.80] (235.73,199.02) rectangle (239.02,199.02);

\path[fill=fillColor,fill opacity=0.80] (239.02,199.02) rectangle (242.32,199.02);

\path[fill=fillColor,fill opacity=0.80] (242.32,199.02) rectangle (245.61,199.02);

\path[fill=fillColor,fill opacity=0.80] (245.61,199.02) rectangle (248.90,199.02);

\path[fill=fillColor,fill opacity=0.80] (248.90,199.02) rectangle (252.19,199.02);

\path[fill=fillColor,fill opacity=0.80] (252.19,199.02) rectangle (255.49,199.02);

\path[fill=fillColor,fill opacity=0.80] (255.49,199.02) rectangle (258.78,199.02);

\path[fill=fillColor,fill opacity=0.80] (258.78,199.02) rectangle (262.07,199.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (166.17,310.25) {LATE = 0.95};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.21,192.34) -- (215.21,339.28);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (224.81,192.34) -- (224.81,339.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (205.60,192.34) -- (205.60,339.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (201.16,192.34) -- (201.16,339.28);
\end{scope}
\begin{scope}
\path[clip] (158.36, 27.33) rectangle (267.01,174.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.36, 27.33) rectangle (267.01,174.27);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.80] (163.30, 34.01) rectangle (166.59, 35.16);

\path[fill=fillColor,fill opacity=0.80] (166.59, 34.01) rectangle (169.88, 35.45);

\path[fill=fillColor,fill opacity=0.80] (169.88, 34.01) rectangle (173.18, 36.60);

\path[fill=fillColor,fill opacity=0.80] (173.18, 34.01) rectangle (176.47, 39.19);

\path[fill=fillColor,fill opacity=0.80] (176.47, 34.01) rectangle (179.76, 40.92);

\path[fill=fillColor,fill opacity=0.80] (179.76, 34.01) rectangle (183.05, 49.84);

\path[fill=fillColor,fill opacity=0.80] (183.05, 34.01) rectangle (186.35, 53.87);

\path[fill=fillColor,fill opacity=0.80] (186.35, 34.01) rectangle (189.64, 63.37);

\path[fill=fillColor,fill opacity=0.80] (189.64, 34.01) rectangle (192.93, 79.21);

\path[fill=fillColor,fill opacity=0.80] (192.93, 34.01) rectangle (196.22, 85.25);

\path[fill=fillColor,fill opacity=0.80] (196.22, 34.01) rectangle (199.52, 90.15);

\path[fill=fillColor,fill opacity=0.80] (199.52, 34.01) rectangle (202.81, 95.04);

\path[fill=fillColor,fill opacity=0.80] (202.81, 34.01) rectangle (206.10, 88.13);

\path[fill=fillColor,fill opacity=0.80] (206.10, 34.01) rectangle (209.39, 79.78);

\path[fill=fillColor,fill opacity=0.80] (209.39, 34.01) rectangle (212.68, 61.65);

\path[fill=fillColor,fill opacity=0.80] (212.68, 34.01) rectangle (215.98, 60.21);

\path[fill=fillColor,fill opacity=0.80] (215.98, 34.01) rectangle (219.27, 62.51);

\path[fill=fillColor,fill opacity=0.80] (219.27, 34.01) rectangle (222.56, 55.31);

\path[fill=fillColor,fill opacity=0.80] (222.56, 34.01) rectangle (225.85, 54.74);

\path[fill=fillColor,fill opacity=0.80] (225.85, 34.01) rectangle (229.15, 48.69);

\path[fill=fillColor,fill opacity=0.80] (229.15, 34.01) rectangle (232.44, 46.39);

\path[fill=fillColor,fill opacity=0.80] (232.44, 34.01) rectangle (235.73, 45.52);

\path[fill=fillColor,fill opacity=0.80] (235.73, 34.01) rectangle (239.02, 40.34);

\path[fill=fillColor,fill opacity=0.80] (239.02, 34.01) rectangle (242.32, 38.04);

\path[fill=fillColor,fill opacity=0.80] (242.32, 34.01) rectangle (245.61, 36.02);

\path[fill=fillColor,fill opacity=0.80] (245.61, 34.01) rectangle (248.90, 34.30);

\path[fill=fillColor,fill opacity=0.80] (248.90, 34.01) rectangle (252.19, 34.87);

\path[fill=fillColor,fill opacity=0.80] (252.19, 34.01) rectangle (255.49, 34.01);

\path[fill=fillColor,fill opacity=0.80] (255.49, 34.01) rectangle (258.78, 34.01);

\path[fill=fillColor,fill opacity=0.80] (258.78, 34.01) rectangle (262.07, 34.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (166.17,145.25) {LATE = 0.14};
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (203.25, 27.33) -- (203.25,174.27);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.49, 27.33) -- (215.49,174.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.02, 27.33) -- (191.02,174.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.1pt,line join=round] (201.16, 27.33) -- (201.16,174.27);
\end{scope}
\begin{scope}
\path[clip] ( 31.65,339.28) rectangle (140.29,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 31.65,339.28) rectangle (140.29,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.97,344.53) {Pre-natal visits};
\end{scope}
\begin{scope}
\path[clip] (158.36,339.28) rectangle (267.01,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (158.36,339.28) rectangle (267.01,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.68,344.53) {Post-natal visits};
\end{scope}
\begin{scope}
\path[clip] (267.01,192.34) rectangle (283.58,339.28);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (267.01,192.34) rectangle (283.58,339.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26,265.81) {2009};
\end{scope}
\begin{scope}
\path[clip] (267.01, 27.33) rectangle (283.58,174.27);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (267.01, 27.33) rectangle (283.58,174.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26,100.80) {2013};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 27.33) --
	(140.29, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.02, 24.58) --
	( 35.02, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.15, 24.58) --
	( 71.15, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.29, 24.58) --
	(107.29, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.02, 17.56) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.15, 17.56) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.29, 17.56) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.36, 27.33) --
	(267.01, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.71, 24.58) --
	(171.71, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.16, 24.58) --
	(201.16, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.61, 24.58) --
	(230.61, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.06, 24.58) --
	(260.06, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.71, 17.56) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.16, 17.56) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (230.61, 17.56) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (260.06, 17.56) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,192.34) --
	( 31.65,339.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,196.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,225.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,254.19) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,282.97) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,311.76) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,199.02) --
	( 31.65,199.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,227.81) --
	( 31.65,227.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,256.60) --
	( 31.65,256.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,285.38) --
	( 31.65,285.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,314.17) --
	( 31.65,314.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 27.33) --
	( 31.65,174.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70, 31.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70, 60.39) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70, 89.18) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,117.97) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.70,146.76) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90, 34.01) --
	( 31.65, 34.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90, 62.80) --
	( 31.65, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90, 91.59) --
	( 31.65, 91.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,120.38) --
	( 31.65,120.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.90,149.17) --
	( 31.65,149.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (149.33,  7.25) {CLATEs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,183.30) {Frequency};
\end{scope}
\end{tikzpicture}


==> Paper/figs/visits.tex <==
% Created by tikzDevice version 0.12.6 on 2024-09-16 12:25:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 35.14,250.31) rectangle (256.73,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.14,250.31) rectangle (256.73,339.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.70] ( 45.22,254.35) rectangle ( 50.25,266.60);

\path[fill=fillColor,fill opacity=0.70] ( 55.29,254.35) rectangle ( 60.32,257.73);

\path[fill=fillColor,fill opacity=0.70] ( 65.36,254.35) rectangle ( 70.40,259.84);

\path[fill=fillColor,fill opacity=0.70] ( 75.43,254.35) rectangle ( 80.47,265.27);

\path[fill=fillColor,fill opacity=0.70] ( 85.51,254.35) rectangle ( 90.54,259.78);

\path[fill=fillColor,fill opacity=0.70] ( 95.58,254.35) rectangle (100.61,259.84);

\path[fill=fillColor,fill opacity=0.70] (105.65,254.35) rectangle (110.69,262.28);

\path[fill=fillColor,fill opacity=0.70] (115.72,254.35) rectangle (120.76,262.72);

\path[fill=fillColor,fill opacity=0.70] (125.79,254.35) rectangle (130.83,262.28);

\path[fill=fillColor,fill opacity=0.70] (135.87,254.35) rectangle (140.90,298.40);

\path[fill=fillColor,fill opacity=0.70] (145.94,254.35) rectangle (150.97,257.51);

\path[fill=fillColor,fill opacity=0.70] (156.01,254.35) rectangle (161.05,259.28);

\path[fill=fillColor,fill opacity=0.70] (166.08,254.35) rectangle (171.12,255.96);

\path[fill=fillColor,fill opacity=0.70] (176.15,254.35) rectangle (181.19,255.24);

\path[fill=fillColor,fill opacity=0.70] (186.23,254.35) rectangle (191.26,255.46);

\path[fill=fillColor,fill opacity=0.70] (196.30,254.35) rectangle (201.33,255.07);

\path[fill=fillColor,fill opacity=0.70] (206.37,254.35) rectangle (211.41,254.85);

\path[fill=fillColor,fill opacity=0.70] (216.44,254.35) rectangle (221.48,256.46);

\path[fill=fillColor,fill opacity=0.70] (226.52,254.35) rectangle (231.55,254.63);

\path[fill=fillColor,fill opacity=0.70] (236.59,254.35) rectangle (241.62,256.57);
\definecolor{fillColor}{RGB}{93,200,99}

\path[fill=fillColor,fill opacity=0.70] ( 50.25,254.35) rectangle ( 55.29,264.05);

\path[fill=fillColor,fill opacity=0.70] ( 60.32,254.35) rectangle ( 65.36,258.29);

\path[fill=fillColor,fill opacity=0.70] ( 70.40,254.35) rectangle ( 75.43,259.67);

\path[fill=fillColor,fill opacity=0.70] ( 80.47,254.35) rectangle ( 85.51,265.05);

\path[fill=fillColor,fill opacity=0.70] ( 90.54,254.35) rectangle ( 95.58,260.84);

\path[fill=fillColor,fill opacity=0.70] (100.61,254.35) rectangle (105.65,260.73);

\path[fill=fillColor,fill opacity=0.70] (110.69,254.35) rectangle (115.72,262.17);

\path[fill=fillColor,fill opacity=0.70] (120.76,254.35) rectangle (125.79,262.83);

\path[fill=fillColor,fill opacity=0.70] (130.83,254.35) rectangle (135.87,261.28);

\path[fill=fillColor,fill opacity=0.70] (140.90,254.35) rectangle (145.94,297.45);

\path[fill=fillColor,fill opacity=0.70] (150.97,254.35) rectangle (156.01,257.84);

\path[fill=fillColor,fill opacity=0.70] (161.05,254.35) rectangle (166.08,258.84);

\path[fill=fillColor,fill opacity=0.70] (171.12,254.35) rectangle (176.15,255.68);

\path[fill=fillColor,fill opacity=0.70] (181.19,254.35) rectangle (186.23,255.41);

\path[fill=fillColor,fill opacity=0.70] (191.26,254.35) rectangle (196.30,255.35);

\path[fill=fillColor,fill opacity=0.70] (201.33,254.35) rectangle (206.37,255.19);

\path[fill=fillColor,fill opacity=0.70] (211.41,254.35) rectangle (216.44,254.69);

\path[fill=fillColor,fill opacity=0.70] (221.48,254.35) rectangle (226.52,256.29);

\path[fill=fillColor,fill opacity=0.70] (231.55,254.35) rectangle (236.59,254.74);

\path[fill=fillColor,fill opacity=0.70] (241.62,254.35) rectangle (246.66,256.74);
\end{scope}
\begin{scope}
\path[clip] ( 35.14,155.84) rectangle (256.73,244.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.14,155.84) rectangle (256.73,244.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.70] ( 45.22,159.89) rectangle ( 50.25,168.83);

\path[fill=fillColor,fill opacity=0.70] ( 55.29,159.89) rectangle ( 60.32,163.04);

\path[fill=fillColor,fill opacity=0.70] ( 65.36,159.89) rectangle ( 70.40,165.67);

\path[fill=fillColor,fill opacity=0.70] ( 75.43,159.89) rectangle ( 80.47,171.99);

\path[fill=fillColor,fill opacity=0.70] ( 85.51,159.89) rectangle ( 90.54,164.62);

\path[fill=fillColor,fill opacity=0.70] ( 95.58,159.89) rectangle (100.61,166.59);

\path[fill=fillColor,fill opacity=0.70] (105.65,159.89) rectangle (110.69,170.01);

\path[fill=fillColor,fill opacity=0.70] (115.72,159.89) rectangle (120.76,169.22);

\path[fill=fillColor,fill opacity=0.70] (125.79,159.89) rectangle (130.83,168.70);

\path[fill=fillColor,fill opacity=0.70] (135.87,159.89) rectangle (140.90,203.81);

\path[fill=fillColor,fill opacity=0.70] (145.94,159.89) rectangle (150.97,163.70);

\path[fill=fillColor,fill opacity=0.70] (156.01,159.89) rectangle (161.05,165.80);

\path[fill=fillColor,fill opacity=0.70] (166.08,159.89) rectangle (171.12,161.60);

\path[fill=fillColor,fill opacity=0.70] (176.15,159.89) rectangle (181.19,160.94);

\path[fill=fillColor,fill opacity=0.70] (186.23,159.89) rectangle (191.26,162.39);

\path[fill=fillColor,fill opacity=0.70] (196.30,159.89) rectangle (201.33,160.94);

\path[fill=fillColor,fill opacity=0.70] (206.37,159.89) rectangle (211.41,160.68);

\path[fill=fillColor,fill opacity=0.70] (216.44,159.89) rectangle (221.48,161.60);

\path[fill=fillColor,fill opacity=0.70] (226.52,159.89) rectangle (231.55,160.28);

\path[fill=fillColor,fill opacity=0.70] (236.59,159.89) rectangle (241.62,162.52);
\definecolor{fillColor}{RGB}{93,200,99}

\path[fill=fillColor,fill opacity=0.70] ( 50.25,159.89) rectangle ( 55.29,166.20);

\path[fill=fillColor,fill opacity=0.70] ( 60.32,159.89) rectangle ( 65.36,162.91);

\path[fill=fillColor,fill opacity=0.70] ( 70.40,159.89) rectangle ( 75.43,163.70);

\path[fill=fillColor,fill opacity=0.70] ( 80.47,159.89) rectangle ( 85.51,167.78);

\path[fill=fillColor,fill opacity=0.70] ( 90.54,159.89) rectangle ( 95.58,166.20);

\path[fill=fillColor,fill opacity=0.70] (100.61,159.89) rectangle (105.65,167.38);

\path[fill=fillColor,fill opacity=0.70] (110.69,159.89) rectangle (115.72,168.70);

\path[fill=fillColor,fill opacity=0.70] (120.76,159.89) rectangle (125.79,172.12);

\path[fill=fillColor,fill opacity=0.70] (130.83,159.89) rectangle (135.87,168.43);

\path[fill=fillColor,fill opacity=0.70] (140.90,159.89) rectangle (145.94,206.31);

\path[fill=fillColor,fill opacity=0.70] (150.97,159.89) rectangle (156.01,164.75);

\path[fill=fillColor,fill opacity=0.70] (161.05,159.89) rectangle (166.08,165.94);

\path[fill=fillColor,fill opacity=0.70] (171.12,159.89) rectangle (176.15,161.99);

\path[fill=fillColor,fill opacity=0.70] (181.19,159.89) rectangle (186.23,161.46);

\path[fill=fillColor,fill opacity=0.70] (191.26,159.89) rectangle (196.30,162.52);

\path[fill=fillColor,fill opacity=0.70] (201.33,159.89) rectangle (206.37,161.07);

\path[fill=fillColor,fill opacity=0.70] (211.41,159.89) rectangle (216.44,160.68);

\path[fill=fillColor,fill opacity=0.70] (221.48,159.89) rectangle (226.52,161.99);

\path[fill=fillColor,fill opacity=0.70] (231.55,159.89) rectangle (236.59,160.41);

\path[fill=fillColor,fill opacity=0.70] (241.62,159.89) rectangle (246.66,163.57);
\end{scope}
\begin{scope}
\path[clip] ( 35.14, 61.37) rectangle (256.73,150.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.14, 61.37) rectangle (256.73,150.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.70] ( 45.22, 65.42) rectangle ( 50.25, 76.28);

\path[fill=fillColor,fill opacity=0.70] ( 55.29, 65.42) rectangle ( 60.32, 67.49);

\path[fill=fillColor,fill opacity=0.70] ( 65.36, 65.42) rectangle ( 70.40, 71.63);

\path[fill=fillColor,fill opacity=0.70] ( 75.43, 65.42) rectangle ( 80.47, 78.53);

\path[fill=fillColor,fill opacity=0.70] ( 85.51, 65.42) rectangle ( 90.54, 72.49);

\path[fill=fillColor,fill opacity=0.70] ( 95.58, 65.42) rectangle (100.61, 74.04);

\path[fill=fillColor,fill opacity=0.70] (105.65, 65.42) rectangle (110.69, 75.42);

\path[fill=fillColor,fill opacity=0.70] (115.72, 65.42) rectangle (120.76, 77.66);

\path[fill=fillColor,fill opacity=0.70] (125.79, 65.42) rectangle (130.83, 78.70);

\path[fill=fillColor,fill opacity=0.70] (135.87, 65.42) rectangle (140.90,119.40);

\path[fill=fillColor,fill opacity=0.70] (145.94, 65.42) rectangle (150.97, 71.97);

\path[fill=fillColor,fill opacity=0.70] (156.01, 65.42) rectangle (161.05, 76.46);

\path[fill=fillColor,fill opacity=0.70] (166.08, 65.42) rectangle (171.12, 68.87);

\path[fill=fillColor,fill opacity=0.70] (176.15, 65.42) rectangle (181.19, 67.49);

\path[fill=fillColor,fill opacity=0.70] (186.23, 65.42) rectangle (191.26, 69.21);

\path[fill=fillColor,fill opacity=0.70] (196.30, 65.42) rectangle (201.33, 68.01);

\path[fill=fillColor,fill opacity=0.70] (206.37, 65.42) rectangle (211.41, 66.80);

\path[fill=fillColor,fill opacity=0.70] (216.44, 65.42) rectangle (221.48, 68.18);

\path[fill=fillColor,fill opacity=0.70] (226.52, 65.42) rectangle (231.55, 66.45);

\path[fill=fillColor,fill opacity=0.70] (236.59, 65.42) rectangle (241.62, 69.90);
\definecolor{fillColor}{RGB}{93,200,99}

\path[fill=fillColor,fill opacity=0.70] ( 50.25, 65.42) rectangle ( 55.29, 70.07);

\path[fill=fillColor,fill opacity=0.70] ( 60.32, 65.42) rectangle ( 65.36, 69.21);

\path[fill=fillColor,fill opacity=0.70] ( 70.40, 65.42) rectangle ( 75.43, 68.70);

\path[fill=fillColor,fill opacity=0.70] ( 80.47, 65.42) rectangle ( 85.51, 80.59);

\path[fill=fillColor,fill opacity=0.70] ( 90.54, 65.42) rectangle ( 95.58, 71.28);

\path[fill=fillColor,fill opacity=0.70] (100.61, 65.42) rectangle (105.65, 71.11);

\path[fill=fillColor,fill opacity=0.70] (110.69, 65.42) rectangle (115.72, 74.56);

\path[fill=fillColor,fill opacity=0.70] (120.76, 65.42) rectangle (125.79, 77.15);

\path[fill=fillColor,fill opacity=0.70] (130.83, 65.42) rectangle (135.87, 75.42);

\path[fill=fillColor,fill opacity=0.70] (140.90, 65.42) rectangle (145.94,130.43);

\path[fill=fillColor,fill opacity=0.70] (150.97, 65.42) rectangle (156.01, 70.59);

\path[fill=fillColor,fill opacity=0.70] (161.05, 65.42) rectangle (166.08, 71.97);

\path[fill=fillColor,fill opacity=0.70] (171.12, 65.42) rectangle (176.15, 67.32);

\path[fill=fillColor,fill opacity=0.70] (181.19, 65.42) rectangle (186.23, 68.18);

\path[fill=fillColor,fill opacity=0.70] (191.26, 65.42) rectangle (196.30, 69.04);

\path[fill=fillColor,fill opacity=0.70] (201.33, 65.42) rectangle (206.37, 66.45);

\path[fill=fillColor,fill opacity=0.70] (211.41, 65.42) rectangle (216.44, 66.11);

\path[fill=fillColor,fill opacity=0.70] (221.48, 65.42) rectangle (226.52, 69.56);

\path[fill=fillColor,fill opacity=0.70] (231.55, 65.42) rectangle (236.59, 66.28);

\path[fill=fillColor,fill opacity=0.70] (241.62, 65.42) rectangle (246.66, 70.76);
\end{scope}
\begin{scope}
\path[clip] (262.23,250.31) rectangle (483.82,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.23,250.31) rectangle (483.82,339.28);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.70] (272.30,254.35) rectangle (277.34,335.23);

\path[fill=fillColor,fill opacity=0.70] (282.38,254.35) rectangle (287.41,254.35);

\path[fill=fillColor,fill opacity=0.70] (292.45,254.35) rectangle (297.48,268.65);

\path[fill=fillColor,fill opacity=0.70] (302.52,254.35) rectangle (307.56,254.35);

\path[fill=fillColor,fill opacity=0.70] (312.59,254.35) rectangle (317.63,268.48);

\path[fill=fillColor,fill opacity=0.70] (322.66,254.35) rectangle (327.70,254.35);

\path[fill=fillColor,fill opacity=0.70] (332.74,254.35) rectangle (337.77,262.17);

\path[fill=fillColor,fill opacity=0.70] (342.81,254.35) rectangle (347.84,254.35);

\path[fill=fillColor,fill opacity=0.70] (352.88,254.35) rectangle (357.92,257.84);

\path[fill=fillColor,fill opacity=0.70] (362.95,254.35) rectangle (367.99,255.79);

\path[fill=fillColor,fill opacity=0.70] (373.03,254.35) rectangle (378.06,254.35);

\path[fill=fillColor,fill opacity=0.70] (383.10,254.35) rectangle (388.13,255.19);

\path[fill=fillColor,fill opacity=0.70] (393.17,254.35) rectangle (398.21,254.35);

\path[fill=fillColor,fill opacity=0.70] (403.24,254.35) rectangle (408.28,257.96);

\path[fill=fillColor,fill opacity=0.70] (413.31,254.35) rectangle (418.35,254.35);

\path[fill=fillColor,fill opacity=0.70] (423.39,254.35) rectangle (428.42,255.02);

\path[fill=fillColor,fill opacity=0.70] (433.46,254.35) rectangle (438.49,254.35);

\path[fill=fillColor,fill opacity=0.70] (443.53,254.35) rectangle (448.57,254.69);

\path[fill=fillColor,fill opacity=0.70] (453.60,254.35) rectangle (458.64,254.35);

\path[fill=fillColor,fill opacity=0.70] (463.67,254.35) rectangle (468.71,255.57);
\definecolor{fillColor}{RGB}{93,200,99}

\path[fill=fillColor,fill opacity=0.70] (277.34,254.35) rectangle (282.38,331.52);

\path[fill=fillColor,fill opacity=0.70] (287.41,254.35) rectangle (292.45,254.35);

\path[fill=fillColor,fill opacity=0.70] (297.48,254.35) rectangle (302.52,268.65);

\path[fill=fillColor,fill opacity=0.70] (307.56,254.35) rectangle (312.59,254.35);

\path[fill=fillColor,fill opacity=0.70] (317.63,254.35) rectangle (322.66,266.87);

\path[fill=fillColor,fill opacity=0.70] (327.70,254.35) rectangle (332.74,254.35);

\path[fill=fillColor,fill opacity=0.70] (337.77,254.35) rectangle (342.81,261.17);

\path[fill=fillColor,fill opacity=0.70] (347.84,254.35) rectangle (352.88,254.35);

\path[fill=fillColor,fill opacity=0.70] (357.92,254.35) rectangle (362.95,258.84);

\path[fill=fillColor,fill opacity=0.70] (367.99,254.35) rectangle (373.03,257.46);

\path[fill=fillColor,fill opacity=0.70] (378.06,254.35) rectangle (383.10,254.35);

\path[fill=fillColor,fill opacity=0.70] (388.13,254.35) rectangle (393.17,255.35);

\path[fill=fillColor,fill opacity=0.70] (398.21,254.35) rectangle (403.24,254.35);

\path[fill=fillColor,fill opacity=0.70] (408.28,254.35) rectangle (413.31,257.96);

\path[fill=fillColor,fill opacity=0.70] (418.35,254.35) rectangle (423.39,254.35);

\path[fill=fillColor,fill opacity=0.70] (428.42,254.35) rectangle (433.46,255.02);

\path[fill=fillColor,fill opacity=0.70] (438.49,254.35) rectangle (443.53,254.35);

\path[fill=fillColor,fill opacity=0.70] (448.57,254.35) rectangle (453.60,254.91);

\path[fill=fillColor,fill opacity=0.70] (458.64,254.35) rectangle (463.67,254.35);

\path[fill=fillColor,fill opacity=0.70] (468.71,254.35) rectangle (473.75,256.18);
\end{scope}
\begin{scope}
\path[clip] (262.23,155.84) rectangle (483.82,244.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.23,155.84) rectangle (483.82,244.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.70] (272.30,159.89) rectangle (277.34,240.77);

\path[fill=fillColor,fill opacity=0.70] (282.38,159.89) rectangle (287.41,159.89);

\path[fill=fillColor,fill opacity=0.70] (292.45,159.89) rectangle (297.48,175.54);

\path[fill=fillColor,fill opacity=0.70] (302.52,159.89) rectangle (307.56,159.89);

\path[fill=fillColor,fill opacity=0.70] (312.59,159.89) rectangle (317.63,174.75);

\path[fill=fillColor,fill opacity=0.70] (322.66,159.89) rectangle (327.70,159.89);

\path[fill=fillColor,fill opacity=0.70] (332.74,159.89) rectangle (337.77,168.30);

\path[fill=fillColor,fill opacity=0.70] (342.81,159.89) rectangle (347.84,159.89);

\path[fill=fillColor,fill opacity=0.70] (352.88,159.89) rectangle (357.92,164.88);

\path[fill=fillColor,fill opacity=0.70] (362.95,159.89) rectangle (367.99,162.39);

\path[fill=fillColor,fill opacity=0.70] (373.03,159.89) rectangle (378.06,159.89);

\path[fill=fillColor,fill opacity=0.70] (383.10,159.89) rectangle (388.13,160.81);

\path[fill=fillColor,fill opacity=0.70] (393.17,159.89) rectangle (398.21,159.89);

\path[fill=fillColor,fill opacity=0.70] (403.24,159.89) rectangle (408.28,162.65);

\path[fill=fillColor,fill opacity=0.70] (413.31,159.89) rectangle (418.35,159.89);

\path[fill=fillColor,fill opacity=0.70] (423.39,159.89) rectangle (428.42,160.81);

\path[fill=fillColor,fill opacity=0.70] (433.46,159.89) rectangle (438.49,159.89);

\path[fill=fillColor,fill opacity=0.70] (443.53,159.89) rectangle (448.57,160.28);

\path[fill=fillColor,fill opacity=0.70] (453.60,159.89) rectangle (458.64,159.89);

\path[fill=fillColor,fill opacity=0.70] (463.67,159.89) rectangle (468.71,162.78);
\definecolor{fillColor}{RGB}{93,200,99}

\path[fill=fillColor,fill opacity=0.70] (277.34,159.89) rectangle (282.38,229.33);

\path[fill=fillColor,fill opacity=0.70] (287.41,159.89) rectangle (292.45,159.89);

\path[fill=fillColor,fill opacity=0.70] (297.48,159.89) rectangle (302.52,176.85);

\path[fill=fillColor,fill opacity=0.70] (307.56,159.89) rectangle (312.59,159.89);

\path[fill=fillColor,fill opacity=0.70] (317.63,159.89) rectangle (322.66,177.38);

\path[fill=fillColor,fill opacity=0.70] (327.70,159.89) rectangle (332.74,159.89);

\path[fill=fillColor,fill opacity=0.70] (337.77,159.89) rectangle (342.81,171.72);

\path[fill=fillColor,fill opacity=0.70] (347.84,159.89) rectangle (352.88,159.89);

\path[fill=fillColor,fill opacity=0.70] (357.92,159.89) rectangle (362.95,164.62);

\path[fill=fillColor,fill opacity=0.70] (367.99,159.89) rectangle (373.03,163.83);

\path[fill=fillColor,fill opacity=0.70] (378.06,159.89) rectangle (383.10,159.89);

\path[fill=fillColor,fill opacity=0.70] (388.13,159.89) rectangle (393.17,161.73);

\path[fill=fillColor,fill opacity=0.70] (398.21,159.89) rectangle (403.24,159.89);

\path[fill=fillColor,fill opacity=0.70] (408.28,159.89) rectangle (413.31,164.88);

\path[fill=fillColor,fill opacity=0.70] (418.35,159.89) rectangle (423.39,159.89);

\path[fill=fillColor,fill opacity=0.70] (428.42,159.89) rectangle (433.46,161.60);

\path[fill=fillColor,fill opacity=0.70] (438.49,159.89) rectangle (443.53,159.89);

\path[fill=fillColor,fill opacity=0.70] (448.57,159.89) rectangle (453.60,160.41);

\path[fill=fillColor,fill opacity=0.70] (458.64,159.89) rectangle (463.67,159.89);

\path[fill=fillColor,fill opacity=0.70] (468.71,159.89) rectangle (473.75,162.78);
\end{scope}
\begin{scope}
\path[clip] (262.23, 61.37) rectangle (483.82,150.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.23, 61.37) rectangle (483.82,150.34);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.70] (272.30, 65.42) rectangle (277.34,146.30);

\path[fill=fillColor,fill opacity=0.70] (282.38, 65.42) rectangle (287.41, 65.42);

\path[fill=fillColor,fill opacity=0.70] (292.45, 65.42) rectangle (297.48, 88.35);

\path[fill=fillColor,fill opacity=0.70] (302.52, 65.42) rectangle (307.56, 65.42);

\path[fill=fillColor,fill opacity=0.70] (312.59, 65.42) rectangle (317.63, 91.29);

\path[fill=fillColor,fill opacity=0.70] (322.66, 65.42) rectangle (327.70, 65.42);

\path[fill=fillColor,fill opacity=0.70] (332.74, 65.42) rectangle (337.77, 80.25);

\path[fill=fillColor,fill opacity=0.70] (342.81, 65.42) rectangle (347.84, 65.42);

\path[fill=fillColor,fill opacity=0.70] (352.88, 65.42) rectangle (357.92, 77.84);

\path[fill=fillColor,fill opacity=0.70] (362.95, 65.42) rectangle (367.99, 70.76);

\path[fill=fillColor,fill opacity=0.70] (373.03, 65.42) rectangle (378.06, 65.42);

\path[fill=fillColor,fill opacity=0.70] (383.10, 65.42) rectangle (388.13, 68.52);

\path[fill=fillColor,fill opacity=0.70] (393.17, 65.42) rectangle (398.21, 65.42);

\path[fill=fillColor,fill opacity=0.70] (403.24, 65.42) rectangle (408.28, 70.07);

\path[fill=fillColor,fill opacity=0.70] (413.31, 65.42) rectangle (418.35, 65.42);

\path[fill=fillColor,fill opacity=0.70] (423.39, 65.42) rectangle (428.42, 67.32);

\path[fill=fillColor,fill opacity=0.70] (433.46, 65.42) rectangle (438.49, 65.42);

\path[fill=fillColor,fill opacity=0.70] (443.53, 65.42) rectangle (448.57, 66.11);

\path[fill=fillColor,fill opacity=0.70] (453.60, 65.42) rectangle (458.64, 65.42);

\path[fill=fillColor,fill opacity=0.70] (463.67, 65.42) rectangle (468.71, 69.39);
\definecolor{fillColor}{RGB}{93,200,99}

\path[fill=fillColor,fill opacity=0.70] (277.34, 65.42) rectangle (282.38,139.57);

\path[fill=fillColor,fill opacity=0.70] (287.41, 65.42) rectangle (292.45, 65.42);

\path[fill=fillColor,fill opacity=0.70] (297.48, 65.42) rectangle (302.52, 84.22);

\path[fill=fillColor,fill opacity=0.70] (307.56, 65.42) rectangle (312.59, 65.42);

\path[fill=fillColor,fill opacity=0.70] (317.63, 65.42) rectangle (322.66, 91.63);

\path[fill=fillColor,fill opacity=0.70] (327.70, 65.42) rectangle (332.74, 65.42);

\path[fill=fillColor,fill opacity=0.70] (337.77, 65.42) rectangle (342.81, 79.90);

\path[fill=fillColor,fill opacity=0.70] (347.84, 65.42) rectangle (352.88, 65.42);

\path[fill=fillColor,fill opacity=0.70] (357.92, 65.42) rectangle (362.95, 76.28);

\path[fill=fillColor,fill opacity=0.70] (367.99, 65.42) rectangle (373.03, 69.73);

\path[fill=fillColor,fill opacity=0.70] (378.06, 65.42) rectangle (383.10, 65.42);

\path[fill=fillColor,fill opacity=0.70] (388.13, 65.42) rectangle (393.17, 69.56);

\path[fill=fillColor,fill opacity=0.70] (398.21, 65.42) rectangle (403.24, 65.42);

\path[fill=fillColor,fill opacity=0.70] (408.28, 65.42) rectangle (413.31, 71.97);

\path[fill=fillColor,fill opacity=0.70] (418.35, 65.42) rectangle (423.39, 65.42);

\path[fill=fillColor,fill opacity=0.70] (428.42, 65.42) rectangle (433.46, 67.49);

\path[fill=fillColor,fill opacity=0.70] (438.49, 65.42) rectangle (443.53, 65.42);

\path[fill=fillColor,fill opacity=0.70] (448.57, 65.42) rectangle (453.60, 66.97);

\path[fill=fillColor,fill opacity=0.70] (458.64, 65.42) rectangle (463.67, 65.42);

\path[fill=fillColor,fill opacity=0.70] (468.71, 65.42) rectangle (473.75, 68.70);
\end{scope}
\begin{scope}
\path[clip] ( 35.14,339.28) rectangle (256.73,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 35.14,339.28) rectangle (256.73,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.94,344.53) {Pre-natal visits};
\end{scope}
\begin{scope}
\path[clip] (262.23,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (262.23,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.03,344.53) {Post-natal visits};
\end{scope}
\begin{scope}
\path[clip] (483.82,250.31) rectangle (500.39,339.28);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (483.82,250.31) rectangle (500.39,339.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,294.79) {2007};
\end{scope}
\begin{scope}
\path[clip] (483.82,155.84) rectangle (500.39,244.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (483.82,155.84) rectangle (500.39,244.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,200.33) {2009};
\end{scope}
\begin{scope}
\path[clip] (483.82, 61.37) rectangle (500.39,150.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (483.82, 61.37) rectangle (500.39,150.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,105.86) {2013};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 61.37) --
	(256.73, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.25, 58.62) --
	( 50.25, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.10, 58.62) --
	( 98.10, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.94, 58.62) --
	(145.94, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.78, 58.62) --
	(193.78, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62, 58.62) --
	(241.62, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.25, 51.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.10, 51.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (145.94, 51.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (193.78, 51.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (241.62, 51.60) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.23, 61.37) --
	(483.82, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.34, 58.62) --
	(277.34, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.61, 58.62) --
	(315.61, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.89, 58.62) --
	(353.89, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.16, 58.62) --
	(392.16, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44, 58.62) --
	(430.44, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.71, 58.62) --
	(468.71, 61.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (277.34, 51.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.61, 51.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (353.89, 51.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (392.16, 51.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (430.44, 51.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (468.71, 51.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,250.31) --
	( 35.14,339.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,251.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,279.64) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,307.34) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,335.04) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,254.35) --
	( 35.14,254.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,282.05) --
	( 35.14,282.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,309.75) --
	( 35.14,309.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,337.45) --
	( 35.14,337.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,155.84) --
	( 35.14,244.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,157.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,183.78) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,210.08) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,236.38) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,159.89) --
	( 35.14,159.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,186.19) --
	( 35.14,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,212.49) --
	( 35.14,212.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,238.79) --
	( 35.14,238.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 61.37) --
	( 35.14,150.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19, 63.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19, 80.25) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19, 97.50) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,114.74) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.19,131.99) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 65.42) --
	( 35.14, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 82.66) --
	( 35.14, 82.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 99.91) --
	( 35.14, 99.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,117.15) --
	( 35.14,117.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,134.40) --
	( 35.14,134.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (259.48, 41.29) {Number of visits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,200.33) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.34,  5.50) rectangle (308.62, 28.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);

\path[] (215.84, 11.00) rectangle (227.88, 23.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.70] (216.55, 11.71) rectangle (227.17, 22.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);

\path[] (262.04, 11.00) rectangle (274.08, 23.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{93,200,99}

\path[fill=fillColor,fill opacity=0.70] (262.75, 11.71) rectangle (273.37, 22.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.38, 14.61) {Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.58, 14.61) {Treated};
\end{scope}
\end{tikzpicture}

